Projection-based low-rank assembly in IgA

Isogeometric Analysis (IgA) uses the same spline functions to represent the computational domain and to approximate the solution. This allows exact geometry descriptions, but the resulting mass and stiffness matrices are expensive to assemble and to store, especially in three dimensions. We present a projection-based low-rank approach for assembling the mass and stiffness tensors of orientation-preserving tensor-product B-spline geometries. For the mass tensor, we exploit the polynomial structure of the determinant of the Jacobian of the geometry map and represent it in reduced spline product spaces by univariate coefficient transfer operators; with exact quadrature and without truncation, the resulting low-rank tensor is an exact reformulation of the standard Galerkin mass tensor. For the stiffness tensor, we split the rational weight function into a polynomial numerator, again represented in reduced spline product spaces, and the reciprocal determinant, which is in general not a spline function and is therefore approximated by an $L^2$-projection onto a tensor-product spline space. Both constructions are carried out entirely in the tensor-train (TT) format, with the projection system solved by the alternating minimal energy (AMEn) method, so that full high-order coefficient tensors are never formed and the multidimensional integrals reduce to univariate integrals and contracted products. The method is implemented in MATLAB using GeoPDEs and the TT-Toolbox. Numerical experiments show that it is competitive with full assembly and with the interpolation-based low-rank method, and that it applies in two situations in which interpolation is problematic: a singular interpolation system and nearly singular geometries. The construction is restricted to orientation-preserving tensor-product B-spline geometries and does not cover NURBS.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand  \left( JK \right) 
%%EndComments
gsave
newpath
        20 20 moveto
        20 220 lineto
        220 220 lineto
        220 20 lineto
closepath
2 setlinewidth
gsave
        .4 setgray fill
grestore
stroke
grestore


==> beam_default_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}


\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Projection};


  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \filldraw[leggray] (3.725,-0.600) circle (2.2pt);
  \node[anchor=west] at (4.100,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray]
    (7.085,-0.663) --
    (7.265,-0.663) --
    (7.175,-0.501) --
    cycle;
  \node[anchor=west] at (7.550,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}




==> beam_default_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.05,
ymax=2000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.125609\\
1	0.920213\\
2	2.23194\\
3	4.95736\\
4	10.0559\\
5	16.3328\\
6	26.0821\\
7	39.7765\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	19.4716\\
1	19.6289\\
2	16.6688\\
3	16.5265\\
4	19.0651\\
5	19.2208\\
6	19.0829\\
7	19.7579\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	21.0295\\
1	20.9739\\
2	20.399\\
3	23.1967\\
4	24.3958\\
5	27.7653\\
6	28.7895\\
7	30.5213\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.9148\\
1	14.6425\\
2	50.6325\\
3	118.486\\
4	241.287\\
5	412.232\\
6	647.726\\
7	923.586\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	16.1334\\
1	17.1605\\
2	17.1476\\
3	17.3317\\
4	22.2113\\
5	19.6958\\
6	20.0992\\
7	19.7477\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	21.2974\\
1	20.5057\\
2	22.9027\\
3	24.5995\\
4	30.8946\\
5	31.8657\\
6	33.6966\\
7	34.6314\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.5,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.920738\\
1	7.3038\\
2	26.6332\\
3	66.2541\\
4	134.67\\
5	219.101\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	17.407\\
1	16.6829\\
2	16.8744\\
3	21.1121\\
4	22.0567\\
5	23.1302\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	20.8066\\
1	22.4319\\
2	24.5178\\
3	26.9144\\
4	31.6176\\
5	35.9471\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	14.3966\\
1	113.975\\
2	374.978\\
3	885.353\\
4	1751.32\\
5	3084.23\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	17.6478\\
1	16.5468\\
2	17.7605\\
3	18.6182\\
4	22.5763\\
5	21.4793\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	22.2566\\
1	24.9323\\
2	28.9191\\
3	32.5144\\
4	40.5745\\
5	45.8032\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.67573e-06\\
1	9.28107e-06\\
2	8.82539e-06\\
3	1.04096e-05\\
4	1.05304e-05\\
5	1.14785e-05\\
6	1.14633e-05\\
7	1.19707e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.4945e-08\\
1	7.70681e-08\\
2	9.02173e-08\\
3	7.84168e-08\\
4	9.54566e-08\\
5	9.23509e-08\\
6	9.60236e-08\\
7	8.2942e-08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.65118e-06\\
1	9.28119e-06\\
2	8.83062e-06\\
3	1.0417e-05\\
4	1.04801e-05\\
5	1.14816e-05\\
6	1.14963e-05\\
7	1.19849e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.36149e-08\\
1	7.71757e-08\\
2	9.02044e-08\\
3	7.8362e-08\\
4	9.50883e-08\\
5	9.23014e-08\\
6	9.68295e-08\\
7	8.27615e-08\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.53951e-06\\
1	9.20502e-06\\
2	1.0594e-05\\
3	1.12538e-05\\
4	1.07099e-05\\
5	1.11698e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.4167e-08\\
1	1.01154e-07\\
2	9.93742e-08\\
3	1.25053e-07\\
4	9.29417e-08\\
5	8.79091e-08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.70261e-06\\
1	9.15777e-06\\
2	1.05946e-05\\
3	1.12516e-05\\
4	1.0656e-05\\
5	1.11407e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.65366e-08\\
1	5.92753e-08\\
2	8.00115e-08\\
3	1.04187e-07\\
4	9.44119e-08\\
5	1.05972e-07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=100000,
ymax=2e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	223497\\
1	446281\\
2	774601\\
3	1.12218e+06\\
4	1.57831e+06\\
5	2.06839e+06\\
6	2.71802e+06\\
7	3.36247e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	372201\\
1	896041\\
2	1.49815e+06\\
3	2.27012e+06\\
4	3.16007e+06\\
5	4.32689e+06\\
6	5.58884e+06\\
7	7.0866e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	223497\\
1	446281\\
2	774601\\
3	1.12218e+06\\
4	1.57831e+06\\
5	2.06839e+06\\
6	2.71802e+06\\
7	3.36247e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	372201\\
1	896041\\
2	1.49815e+06\\
3	2.27012e+06\\
4	3.16007e+06\\
5	4.32689e+06\\
6	5.58884e+06\\
7	7.0866e+06\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+05,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	830601\\
1	1.0899e+06\\
2	1.48999e+06\\
3	1.95262e+06\\
4	2.55124e+06\\
5	3.15636e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.86951e+06\\
1	2.37498e+06\\
2	3.30458e+06\\
3	4.43748e+06\\
4	5.62682e+06\\
5	6.95729e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	730057\\
1	1.0899e+06\\
2	1.48999e+06\\
3	1.95262e+06\\
4	2.55124e+06\\
5	3.15636e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.46868e+06\\
1	2.22631e+06\\
2	3.10023e+06\\
3	4.05956e+06\\
4	5.38487e+06\\
5	6.65838e+06\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+07,
ymax=5e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	6.88742e+07\\
1	8.39107e+07\\
2	1.37224e+08\\
3	2.18509e+08\\
4	3.16793e+08\\
5	4.36662e+08\\
6	5.62803e+08\\
7	6.94469e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.45447e+09\\
1	1.4675e+09\\
2	1.47081e+09\\
3	1.46836e+09\\
4	1.4679e+09\\
5	1.4598e+09\\
6	1.46706e+09\\
7	1.45632e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.4719e+09\\
1	1.46806e+09\\
2	1.47282e+09\\
3	1.46017e+09\\
4	1.46959e+09\\
5	1.4602e+09\\
6	1.46103e+09\\
7	1.62533e+09\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.75395e+08\\
1	2.72691e+08\\
2	4.96407e+08\\
3	9.09722e+08\\
4	1.01179e+09\\
5	1.49839e+09\\
6	2.00244e+09\\
7	2.47737e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.461e+09\\
1	1.45188e+09\\
2	1.4717e+09\\
3	1.46885e+09\\
4	1.45947e+09\\
5	1.42202e+09\\
6	1.46496e+09\\
7	1.46744e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.46285e+09\\
1	1.46839e+09\\
2	1.47915e+09\\
3	1.46628e+09\\
4	1.45648e+09\\
5	1.45983e+09\\
6	1.45975e+09\\
7	1.65076e+09\\
};
\end{axis}
\end{tikzpicture}%

==> beam_default_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=2e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.09801e+08\\
1	3.96014e+08\\
2	5.08076e+08\\
3	6.8524e+08\\
4	9.21076e+08\\
5	1.31848e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.41354e+09\\
1	1.47286e+09\\
2	1.46697e+09\\
3	1.46785e+09\\
4	1.47083e+09\\
5	1.47105e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.46071e+09\\
1	1.46197e+09\\
2	1.46698e+09\\
3	1.46018e+09\\
4	1.46076e+09\\
5	1.72767e+09\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.49765e+09\\
1	3.66869e+09\\
2	4.09966e+09\\
3	4.69783e+09\\
4	6.94111e+09\\
5	1.00364e+10\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.46574e+09\\
1	1.46741e+09\\
2	1.4512e+09\\
3	1.4611e+09\\
4	1.45993e+09\\
5	1.45314e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.4628e+09\\
1	1.46015e+09\\
2	1.46131e+09\\
3	1.45619e+09\\
4	1.45202e+09\\
5	1.68894e+09\\
};
\end{axis}
\end{tikzpicture}%

==> beam_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tolA}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tolB}{rgb}{0.0000,0.4500,0.7400}
\definecolor{tolC}{rgb}{0.4700,0.6700,0.1900}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor1] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-3}$};

  \draw[mycolor2] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (10.500,0.000) -- (11.050,0.000);
  \node[anchor=west] at (11.150,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:MassQuadrature}};
\end{tikzpicture}


==> beam_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=1000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.203079\\
1	1.31501\\
2	4.2874\\
3	10.1636\\
4	24.5947\\
5	41.2403\\
6	68.8675\\
7	98.6378\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.036152\\
1	0.047828\\
2	0.057981\\
3	0.069149\\
4	0.11811\\
5	0.098426\\
6	0.109095\\
7	0.169357\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.066712\\
1	0.067183\\
2	0.067769\\
3	0.070086\\
4	0.089428\\
5	0.074899\\
6	0.071041\\
7	0.09204\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.108434\\
1	0.142565\\
2	0.195293\\
3	0.266477\\
4	0.536997\\
5	0.532054\\
6	0.505041\\
7	0.811929\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.403259\\
1	0.35291\\
2	0.354234\\
3	0.356757\\
4	0.450295\\
5	0.364815\\
6	0.364432\\
7	0.457089\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.299471\\
1	0.338352\\
2	0.50974\\
3	0.702965\\
4	1.34293\\
5	1.91256\\
6	3.1042\\
7	3.63104\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.794976\\
1	0.644861\\
2	0.648153\\
3	0.653235\\
4	0.695247\\
5	0.66527\\
6	0.803055\\
7	0.67755\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.286332\\
1	2.19713\\
2	7.37329\\
3	20.7925\\
4	41.8791\\
5	72.5531\\
6	110.094\\
7	163.745\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.037737\\
1	0.047283\\
2	0.063534\\
3	0.095918\\
4	0.074522\\
5	0.086037\\
6	0.151387\\
7	0.171148\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.066057\\
1	0.066628\\
2	0.067737\\
3	0.086966\\
4	0.069586\\
5	0.070363\\
6	0.090782\\
7	0.097936\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.100714\\
1	0.142433\\
2	0.229597\\
3	0.42387\\
4	0.344026\\
5	0.512354\\
6	0.856094\\
7	0.843094\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.350327\\
1	0.352094\\
2	0.353059\\
3	0.444982\\
4	0.357984\\
5	0.36222\\
6	0.371359\\
7	0.469797\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.205891\\
1	0.378343\\
2	0.500586\\
3	0.949769\\
4	1.5886\\
5	1.81296\\
6	3.68486\\
7	3.38\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.639981\\
1	0.645113\\
2	0.64681\\
3	0.798065\\
4	0.654322\\
5	0.663639\\
6	0.670486\\
7	0.682764\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{$10^{-1}$},
  {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
  {$10^{5}$},{},{},{},{},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.33404\\
1	10.6751\\
2	51.7\\
3	110.849\\
4	234.56\\
5	351.732\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.049522\\
1	0.072107\\
2	0.119049\\
3	0.116259\\
4	0.138093\\
5	0.16258\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.06687\\
1	0.068013\\
2	0.088197\\
3	0.091202\\
4	0.071096\\
5	0.072153\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.20016\\
1	0.318294\\
2	0.43054\\
3	0.786797\\
4	0.744054\\
5	0.882973\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.355283\\
1	0.410844\\
2	0.359006\\
3	0.452865\\
4	0.439603\\
5	0.36788\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.540389\\
1	0.882754\\
2	1.11427\\
3	2.11928\\
4	1.91992\\
5	3.76442\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.649512\\
1	0.797665\\
2	0.657544\\
3	0.809653\\
4	0.835935\\
5	0.712162\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	6.2478\\
1	49.802\\
2	168.701\\
3	405.309\\
4	793.09\\
5	1370.2\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.050736\\
1	0.069907\\
2	0.096819\\
3	0.103932\\
4	0.140286\\
5	0.163852\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.067516\\
1	0.06758\\
2	0.069574\\
3	0.070537\\
4	0.07222\\
5	0.07297\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.177353\\
1	0.32044\\
2	0.39215\\
3	0.624306\\
4	0.758349\\
5	0.777752\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.355748\\
1	0.357604\\
2	0.360132\\
3	0.371287\\
4	0.365518\\
5	0.368259\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.470886\\
1	0.635202\\
2	0.965651\\
3	1.71439\\
4	1.51546\\
5	3.82412\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.653084\\
1	0.656726\\
2	0.661645\\
3	0.669406\\
4	0.667625\\
5	0.67098\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=0.5,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.0955708\\
1	0.0927075\\
2	0.0903466\\
3	0.0877754\\
4	0.0871775\\
5	0.087414\\
6	0.0880662\\
7	0.0889431\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.00229138\\
1	0.00218788\\
2	0.00227516\\
3	0.00231783\\
4	0.00240242\\
5	0.00248782\\
6	0.0025651\\
7	0.00263303\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.0955733\\
1	0.0927102\\
2	0.09033\\
3	0.0877804\\
4	0.0871616\\
5	0.0874082\\
6	0.0880621\\
7	0.0889406\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.82265e-05\\
1	3.0047e-05\\
2	3.19863e-05\\
3	3.28543e-05\\
4	3.38637e-05\\
5	3.47793e-05\\
6	3.55697e-05\\
7	3.6247e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.0955734\\
1	0.0927102\\
2	0.09033\\
3	0.0877804\\
4	0.0871616\\
5	0.0874082\\
6	0.0880621\\
7	0.0889406\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.75325e-07\\
1	4.07269e-07\\
2	4.24482e-07\\
3	4.29333e-07\\
4	4.39494e-07\\
5	4.5001e-07\\
6	4.60047e-07\\
7	4.69483e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.0956851\\
1	0.0927172\\
2	0.0903155\\
3	0.0877864\\
4	0.0871835\\
5	0.087419\\
6	0.0880663\\
7	0.0889488\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.00229137\\
1	0.00218788\\
2	0.00227516\\
3	0.00231783\\
4	0.00240242\\
5	0.00248782\\
6	0.0025651\\
7	0.00263303\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.0957037\\
1	0.0927141\\
2	0.0903306\\
3	0.0877805\\
4	0.0871617\\
5	0.0874082\\
6	0.088062\\
7	0.0889406\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.82276e-05\\
1	3.00471e-05\\
2	3.19863e-05\\
3	3.28543e-05\\
4	3.38637e-05\\
5	3.47793e-05\\
6	3.55697e-05\\
7	3.6247e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.0957037\\
1	0.0927141\\
2	0.0903306\\
3	0.0877805\\
4	0.0871617\\
5	0.0874082\\
6	0.0880621\\
7	0.0889406\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.75332e-07\\
1	4.0727e-07\\
2	4.24482e-07\\
3	4.29333e-07\\
4	4.39494e-07\\
5	4.5001e-07\\
6	4.60047e-07\\
7	4.69483e-07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=1,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{$10^{-7}$},{$10^{-6}$},
  {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
  {$10^{0}$},{},{},{},{},
  {$10^{5}$},{},{},{},{},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.119599\\
1	0.107525\\
2	0.100402\\
3	0.0946488\\
4	0.0906734\\
5	0.0882145\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.00292759\\
1	0.00264725\\
2	0.00260855\\
3	0.00252735\\
4	0.00247182\\
5	0.00245352\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.1196\\
1	0.107514\\
2	0.100388\\
3	0.0946472\\
4	0.090667\\
5	0.0882139\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.52097e-05\\
1	3.48194e-05\\
2	3.52568e-05\\
3	3.48735e-05\\
4	3.45368e-05\\
5	3.44651e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.1196\\
1	0.107514\\
2	0.100388\\
3	0.0946472\\
4	0.090667\\
5	0.0882139\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5.40827e-07\\
1	5.05845e-07\\
2	4.82663e-07\\
3	4.61917e-07\\
4	4.49782e-07\\
5	4.44892e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.120877\\
1	0.107675\\
2	0.100463\\
3	0.0946911\\
4	0.0906894\\
5	0.088229\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.00292771\\
1	0.00264739\\
2	0.00260862\\
3	0.00252739\\
4	0.00247184\\
5	0.00245353\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.120889\\
1	0.107669\\
2	0.100446\\
3	0.0946755\\
4	0.0906834\\
5	0.0882245\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.52044e-05\\
1	3.48216e-05\\
2	3.52578e-05\\
3	3.48741e-05\\
4	3.45371e-05\\
5	3.44653e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.120889\\
1	0.107669\\
2	0.100446\\
3	0.0946756\\
4	0.0906834\\
5	0.0882244\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5.41842e-07\\
1	5.06015e-07\\
2	4.82729e-07\\
3	4.61949e-07\\
4	4.498e-07\\
5	4.44904e-07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=100000,
ymax=5e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	239753\\
1	430953\\
2	678153\\
3	981353\\
4	1.34055e+06\\
5	1.75575e+06\\
6	2.22695e+06\\
7	2.75415e+06\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	366665\\
1	660041\\
2	1.03943e+06\\
3	1.50484e+06\\
4	2.05626e+06\\
5	2.6937e+06\\
6	3.41716e+06\\
7	4.22663e+06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.28711e+06\\
1	6.56228e+06\\
2	9.56391e+06\\
3	1.48219e+07\\
4	2.35296e+07\\
5	3.07569e+07\\
6	3.11217e+07\\
7	4.13028e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.07854e+06\\
1	3.72417e+06\\
2	5.84711e+06\\
3	8.44737e+06\\
4	1.15249e+07\\
5	1.50798e+07\\
6	1.9112e+07\\
7	2.36215e+07\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.82222e+06\\
1	1.57224e+07\\
2	2.46035e+07\\
3	3.54654e+07\\
4	4.83082e+07\\
5	6.31318e+07\\
6	7.99363e+07\\
7	8.77966e+07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.56148e+06\\
1	8.16602e+06\\
2	1.28142e+07\\
3	1.85059e+07\\
4	2.52412e+07\\
5	3.302e+07\\
6	4.18425e+07\\
7	5.17086e+07\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	239753\\
1	430953\\
2	989385\\
3	981353\\
4	994569\\
5	1.30302e+06\\
6	2.22695e+06\\
7	2.75415e+06\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	366665\\
1	660041\\
2	1.03943e+06\\
3	1.50484e+06\\
4	2.05626e+06\\
5	2.6937e+06\\
6	3.41716e+06\\
7	4.22663e+06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.42183e+06\\
1	6.56228e+06\\
2	1.1975e+07\\
3	1.7269e+07\\
4	2.01969e+07\\
5	3.07569e+07\\
6	3.89508e+07\\
7	4.13028e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.07854e+06\\
1	3.72417e+06\\
2	5.84711e+06\\
3	8.44737e+06\\
4	1.15249e+07\\
5	1.50798e+07\\
6	1.9112e+07\\
7	2.36215e+07\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.82222e+06\\
1	1.75685e+07\\
2	2.46035e+07\\
3	3.54654e+07\\
4	5.81219e+07\\
5	6.31318e+07\\
6	7.99363e+07\\
7	8.77966e+07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.56148e+06\\
1	8.16602e+06\\
2	1.28142e+07\\
3	1.85059e+07\\
4	2.52412e+07\\
5	3.302e+07\\
6	4.18425e+07\\
7	5.17086e+07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+5,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{},
  {$10^{0}$},{},{},{},{},
  {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	678153\\
1	981353\\
2	994569\\
3	1.75575e+06\\
4	2.22695e+06\\
5	2.75415e+06\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.03943e+06\\
1	1.50484e+06\\
2	2.05626e+06\\
3	2.6937e+06\\
4	3.41716e+06\\
5	4.22663e+06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.1975e+07\\
1	1.7269e+07\\
2	1.87972e+07\\
3	3.07569e+07\\
4	3.89508e+07\\
5	4.81114e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.84711e+06\\
1	8.44737e+06\\
2	1.15249e+07\\
3	1.50798e+07\\
4	1.9112e+07\\
5	2.36215e+07\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.74902e+07\\
1	3.54654e+07\\
2	4.83082e+07\\
3	6.31318e+07\\
4	7.10886e+07\\
5	9.87217e+07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.28142e+07\\
1	1.85059e+07\\
2	2.52412e+07\\
3	3.302e+07\\
4	4.18425e+07\\
5	5.17086e+07\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	678153\\
1	981353\\
2	1.34055e+06\\
3	1.30302e+06\\
4	2.22695e+06\\
5	2.75415e+06\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.03943e+06\\
1	1.50484e+06\\
2	2.05626e+06\\
3	2.6937e+06\\
4	3.41716e+06\\
5	4.22663e+06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.0277e+07\\
1	1.7269e+07\\
2	2.01969e+07\\
3	3.07569e+07\\
4	3.89508e+07\\
5	4.13028e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.84711e+06\\
1	8.44737e+06\\
2	1.15249e+07\\
3	1.50798e+07\\
4	1.9112e+07\\
5	2.36215e+07\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.46035e+07\\
1	3.15367e+07\\
2	4.83082e+07\\
3	6.31318e+07\\
4	7.10886e+07\\
5	9.87217e+07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.28142e+07\\
1	1.85059e+07\\
2	2.52412e+07\\
3	3.302e+07\\
4	4.18425e+07\\
5	5.17086e+07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=2e+07,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.07077e+07\\
1	4.53468e+07\\
2	6.61955e+07\\
3	1.1178e+08\\
4	1.61231e+08\\
5	2.39804e+08\\
6	3.40169e+08\\
7	4.48623e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.59265e+08\\
1	1.60813e+08\\
2	1.63156e+08\\
3	1.64692e+08\\
4	1.66142e+08\\
5	1.693e+08\\
6	1.71028e+08\\
7	1.73158e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.59535e+08\\
1	1.61305e+08\\
2	1.61403e+08\\
3	1.59752e+08\\
4	1.62058e+08\\
5	1.63209e+08\\
6	1.63369e+08\\
7	1.64655e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.82665e+08\\
1	2.05144e+08\\
2	2.16035e+08\\
3	2.40108e+08\\
4	2.55517e+08\\
5	2.973e+08\\
6	4.13041e+08\\
7	3.9125e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.68571e+08\\
1	1.69951e+08\\
2	1.79548e+08\\
3	1.74584e+08\\
4	1.78098e+08\\
5	1.8545e+08\\
6	1.93196e+08\\
7	2.10686e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.23457e+08\\
1	2.66318e+08\\
2	3.12054e+08\\
3	4.36204e+08\\
4	4.96935e+08\\
5	5.61312e+08\\
6	6.43432e+08\\
7	6.82066e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.86847e+08\\
1	1.9422e+08\\
2	2.28368e+08\\
3	1.98922e+08\\
4	1.98676e+08\\
5	2.08728e+08\\
6	2.49147e+08\\
7	2.48938e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.98991e+07\\
1	5.33709e+07\\
2	9.31471e+07\\
3	1.66482e+08\\
4	2.36384e+08\\
5	3.44519e+08\\
6	4.73219e+08\\
7	6.26856e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.60223e+08\\
1	1.61673e+08\\
2	1.61452e+08\\
3	1.66175e+08\\
4	1.66445e+08\\
5	1.69329e+08\\
6	1.70328e+08\\
7	1.68915e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.59756e+08\\
1	1.6094e+08\\
2	1.60879e+08\\
3	1.61124e+08\\
4	1.62066e+08\\
5	1.63385e+08\\
6	1.63815e+08\\
7	1.61112e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.83415e+08\\
1	1.99344e+08\\
2	2.14155e+08\\
3	2.30126e+08\\
4	2.56319e+08\\
5	2.9882e+08\\
6	4.17124e+08\\
7	3.85569e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.68858e+08\\
1	1.70209e+08\\
2	1.71307e+08\\
3	1.74924e+08\\
4	1.77091e+08\\
5	1.93638e+08\\
6	2.01044e+08\\
7	2.00843e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.16023e+08\\
1	2.4669e+08\\
2	3.03481e+08\\
3	4.26357e+08\\
4	4.62471e+08\\
5	5.60468e+08\\
6	6.35171e+08\\
7	6.79236e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.95703e+08\\
1	1.93012e+08\\
2	2.10035e+08\\
3	1.90345e+08\\
4	2.17018e+08\\
5	2.19419e+08\\
6	2.23838e+08\\
7	2.55828e+08\\
};
\end{axis}
\end{tikzpicture}%

==> beam_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=5e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.40472e+08\\
1	2.11128e+08\\
2	3.39575e+08\\
3	5.90295e+08\\
4	8.07326e+08\\
5	1.07459e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.57893e+08\\
1	1.62111e+08\\
2	1.61174e+08\\
3	1.6631e+08\\
4	1.67944e+08\\
5	1.71192e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.56991e+08\\
1	1.59695e+08\\
2	1.59351e+08\\
3	1.60125e+08\\
4	1.5958e+08\\
5	1.6015e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.13549e+08\\
1	2.4755e+08\\
2	2.54022e+08\\
3	3.00687e+08\\
4	4.03091e+08\\
5	3.49909e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.67137e+08\\
1	1.71135e+08\\
2	1.75555e+08\\
3	1.7834e+08\\
4	1.84082e+08\\
5	2.05869e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.80957e+08\\
1	4.32452e+08\\
2	4.86302e+08\\
3	5.57531e+08\\
4	5.98405e+08\\
5	6.8171e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.0473e+08\\
1	1.88162e+08\\
2	1.97956e+08\\
3	2.35151e+08\\
4	2.34074e+08\\
5	2.54534e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	4.62303e+08\\
1	6.58326e+08\\
2	1.02446e+09\\
3	1.07394e+09\\
4	1.45699e+09\\
5	2.09257e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.57598e+08\\
1	1.61505e+08\\
2	1.64475e+08\\
3	1.67203e+08\\
4	1.66695e+08\\
5	1.7059e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.57168e+08\\
1	1.6001e+08\\
2	1.6017e+08\\
3	1.613e+08\\
4	1.6273e+08\\
5	1.64852e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.082e+08\\
1	2.36823e+08\\
2	2.74428e+08\\
3	2.81211e+08\\
4	4.06847e+08\\
5	3.92696e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.68571e+08\\
1	1.87498e+08\\
2	1.7537e+08\\
3	2.04182e+08\\
4	1.82522e+08\\
5	2.09777e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.30285e+08\\
1	4.29289e+08\\
2	4.95002e+08\\
3	5.68758e+08\\
4	6.37972e+08\\
5	7.22412e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.06127e+08\\
1	1.87326e+08\\
2	1.94843e+08\\
3	2.38555e+08\\
4	2.20692e+08\\
5	2.76627e+08\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Projection};


  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \filldraw[leggray] (3.725,-0.600) circle (2.2pt);
  \node[anchor=west] at (4.100,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray]
    (7.085,-0.663) --
    (7.265,-0.663) --
    (7.175,-0.501) --
    cycle;
  \node[anchor=west] at (7.550,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> beam_refined_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.05,
ymax=2000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.125609\\
1	0.920213\\
2	2.23194\\
3	4.95736\\
4	10.0559\\
5	16.3328\\
6	26.0821\\
7	39.7765\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	19.3014\\
1	19.5099\\
2	25.4536\\
3	32.1873\\
4	44.4093\\
5	56.3661\\
6	70.4427\\
7	90.6599\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	16.6552\\
1	21.5651\\
2	29.6801\\
3	38.1451\\
4	51.239\\
5	65.4766\\
6	80.5252\\
7	99.4204\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.6113\\
1	11.72\\
2	37.8268\\
3	95.5863\\
4	191.8\\
5	333.699\\
6	505.485\\
7	738.618\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	20.1803\\
1	19.3523\\
2	25.403\\
3	37.8697\\
4	46.303\\
5	56.1076\\
6	69.1009\\
7	88.6289\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	21.6481\\
1	22.6084\\
2	31.0472\\
3	45.3588\\
4	55.0468\\
5	67.1\\
6	87.7055\\
7	103.714\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.5,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.920738\\
1	7.3038\\
2	26.6332\\
3	66.2541\\
4	134.67\\
5	219.101\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	19.1773\\
1	29.0475\\
2	42.5588\\
3	60.7105\\
4	93.9862\\
5	120.918\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	22.8981\\
1	35.0277\\
2	49.9656\\
3	71.6089\\
4	104.178\\
5	136.898\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	20.0904\\
1	156.572\\
2	515.772\\
3	1210.79\\
4	2456.3\\
5	4257.14\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	19.2453\\
1	28.933\\
2	45.5292\\
3	66.6028\\
4	91.7977\\
5	114.626\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	24.4016\\
1	37.9648\\
2	57.1727\\
3	86.0754\\
4	112.521\\
5	148.657\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.67667e-06\\
1	9.2769e-06\\
2	8.82048e-06\\
3	1.04115e-05\\
4	1.05329e-05\\
5	1.14112e-05\\
6	1.14634e-05\\
7	1.19811e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.49497e-08\\
1	7.71925e-08\\
2	8.99982e-08\\
3	7.77628e-08\\
4	9.51814e-08\\
5	9.24494e-08\\
6	9.63121e-08\\
7	8.24835e-08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.65227e-06\\
1	9.27933e-06\\
2	8.80811e-06\\
3	1.04062e-05\\
4	1.0521e-05\\
5	1.14506e-05\\
6	1.14583e-05\\
7	1.19245e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.36169e-08\\
1	7.72503e-08\\
2	9.03047e-08\\
3	7.8371e-08\\
4	9.48695e-08\\
5	9.06853e-08\\
6	9.62031e-08\\
7	8.18848e-08\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.5245e-06\\
1	9.19074e-06\\
2	1.05974e-05\\
3	1.0285e-05\\
4	1.07296e-05\\
5	1.11202e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.41718e-08\\
1	1.01615e-07\\
2	9.92704e-08\\
3	9.60299e-08\\
4	9.2495e-08\\
5	8.36642e-08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.69944e-06\\
1	9.17722e-06\\
2	1.05506e-05\\
3	1.03097e-05\\
4	1.07054e-05\\
5	1.11814e-05\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.66957e-08\\
1	5.903e-08\\
2	7.91571e-08\\
3	1.04649e-07\\
4	9.43912e-08\\
5	1.05762e-07\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=100000,
ymax=3e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	223497\\
1	446281\\
2	774601\\
3	1.12218e+06\\
4	1.57831e+06\\
5	2.06839e+06\\
6	2.71802e+06\\
7	3.36247e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	372201\\
1	896041\\
2	1.49815e+06\\
3	2.27012e+06\\
4	3.16007e+06\\
5	4.32689e+06\\
6	5.58884e+06\\
7	7.0866e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0834e+06\\
1	3.76506e+06\\
2	8.80321e+06\\
3	1.7052e+07\\
4	2.93028e+07\\
5	4.63471e+07\\
6	6.89763e+07\\
7	9.79818e+07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	223497\\
1	446281\\
2	774601\\
3	1.12218e+06\\
4	1.57831e+06\\
5	2.06839e+06\\
6	2.71802e+06\\
7	3.36247e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	372201\\
1	896041\\
2	1.49815e+06\\
3	2.27012e+06\\
4	3.16007e+06\\
5	4.32689e+06\\
6	5.58884e+06\\
7	7.0866e+06\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+05,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	830601\\
1	1.0899e+06\\
2	1.48999e+06\\
3	2.0105e+06\\
4	2.55124e+06\\
5	3.15636e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.86951e+06\\
1	2.37498e+06\\
2	3.30458e+06\\
3	4.43748e+06\\
4	5.62682e+06\\
5	6.95729e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.52631e+07\\
1	3.8012e+07\\
2	7.21155e+07\\
3	1.22195e+08\\
4	1.91318e+08\\
5	2.82553e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	730057\\
1	1.0899e+06\\
2	1.48999e+06\\
3	2.0105e+06\\
4	2.55124e+06\\
5	3.15636e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.46868e+06\\
1	2.22631e+06\\
2	3.10023e+06\\
3	4.05956e+06\\
4	5.38487e+06\\
5	6.65838e+06\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+07,
ymax=1e+11,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	6.88742e+07\\
1	8.39107e+07\\
2	1.37224e+08\\
3	2.18509e+08\\
4	3.16793e+08\\
5	4.36662e+08\\
6	5.62803e+08\\
7	6.94469e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.00239e+09\\
1	3.02998e+09\\
2	6.29303e+09\\
3	1.07443e+10\\
4	1.6366e+10\\
5	2.3204e+10\\
6	3.12055e+10\\
7	4.04258e+10\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.00145e+09\\
1	3.04324e+09\\
2	6.29334e+09\\
3	1.07395e+10\\
4	1.63683e+10\\
5	2.31947e+10\\
6	3.12179e+10\\
7	4.04155e+10\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.75395e+08\\
1	2.72691e+08\\
2	4.96407e+08\\
3	9.09722e+08\\
4	1.01179e+09\\
5	1.49839e+09\\
6	2.00244e+09\\
7	2.47737e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.00229e+09\\
1	3.04332e+09\\
2	6.29349e+09\\
3	1.07461e+10\\
4	1.63685e+10\\
5	2.32046e+10\\
6	3.12247e+10\\
7	4.04255e+10\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.00146e+09\\
1	3.04394e+09\\
2	6.30173e+09\\
3	1.07446e+10\\
4	1.63753e+10\\
5	2.31947e+10\\
6	3.12166e+10\\
7	4.04206e+10\\
};
\end{axis}
\end{tikzpicture}%

==> beam_refined_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=1e+11,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.09801e+08\\
1	3.96014e+08\\
2	5.08076e+08\\
3	6.8524e+08\\
4	9.21076e+08\\
5	1.31848e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.69254e+09\\
1	8.06093e+09\\
2	1.63685e+10\\
3	2.76396e+10\\
4	4.18473e+10\\
5	5.90008e+10\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.66529e+09\\
1	8.03784e+09\\
2	1.6325e+10\\
3	2.76153e+10\\
4	4.18579e+10\\
5	5.90136e+10\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.49765e+09\\
1	3.66869e+09\\
2	4.09966e+09\\
3	4.69783e+09\\
4	6.94111e+09\\
5	1.00364e+10\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.69162e+09\\
1	8.06429e+09\\
2	1.63635e+10\\
3	2.76325e+10\\
4	4.18575e+10\\
5	5.90033e+10\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.67659e+09\\
1	8.07179e+09\\
2	1.63378e+10\\
3	2.76082e+10\\
4	4.18792e+10\\
5	5.90034e+10\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}


\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> flag_default_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.030527\\
3	0.914735\\
6	4.30102\\
9	11.838\\
12	25.1479\\
15	47.7882\\
18	79.5427\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.154378\\
3	0.192815\\
6	0.23128\\
9	0.357478\\
12	0.399318\\
15	0.471843\\
18	0.55414\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.238601\\
3	0.304313\\
6	0.325768\\
9	0.399284\\
12	0.468661\\
15	0.48704\\
18	0.557094\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.208969\\
3	0.302242\\
6	0.388754\\
9	0.522448\\
12	0.671143\\
15	0.754061\\
18	0.972314\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.261869\\
3	0.303932\\
6	0.319206\\
9	0.387913\\
12	0.424049\\
15	0.519567\\
18	0.50275\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.299447\\
3	20.7883\\
6	107.069\\
9	305.654\\
12	660.51\\
15	1178.37\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.145289\\
3	0.197821\\
6	0.252653\\
9	0.35025\\
12	0.445554\\
15	0.503421\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.274984\\
3	0.404109\\
6	0.504586\\
9	0.593258\\
12	0.70301\\
15	0.765209\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.206545\\
3	0.31389\\
6	0.361974\\
9	0.578544\\
12	0.71461\\
15	0.788868\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.268591\\
3	0.354235\\
6	0.436739\\
9	0.542244\\
12	0.627853\\
15	0.713717\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{$10^{-1}$},
  {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
  {$10^{5}$},{},{},{},{},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.131085\\
3	9.97125\\
6	59.5092\\
9	151.515\\
12	326.536\\
15	599.443\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.16044\\
3	0.272779\\
6	0.394912\\
9	0.625179\\
12	0.631956\\
15	0.755871\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.266961\\
3	0.345388\\
6	0.425223\\
9	0.500212\\
12	0.56966\\
15	0.629473\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.29703\\
3	0.436471\\
6	0.633055\\
9	0.810984\\
12	1.05331\\
15	1.08436\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.27554\\
3	0.338932\\
6	0.400768\\
9	0.461597\\
12	0.510149\\
15	0.569482\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.40542\\
3	151.327\\
6	798.122\\
9	2310.88\\
12	5051.72\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.149063\\
3	0.300941\\
6	0.411203\\
9	0.539419\\
12	0.670867\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.282556\\
3	0.497159\\
6	0.714812\\
9	0.964422\\
12	1.03805\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.235172\\
3	0.423405\\
6	0.641578\\
9	0.826938\\
12	1.01977\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.295201\\
3	0.453181\\
6	0.626829\\
9	0.79584\\
12	0.970901\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.06599e-05\\
3	6.289e-06\\
6	6.69507e-06\\
9	9.64341e-06\\
12	7.97437e-06\\
15	8.59348e-06\\
18	8.34247e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.28956e-06\\
3	6.96395e-06\\
6	6.73417e-06\\
9	6.89085e-06\\
12	6.75723e-06\\
15	6.67701e-06\\
18	6.49733e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5.18867e-06\\
3	4.50457e-06\\
6	5.0675e-06\\
9	5.48846e-06\\
12	5.78624e-06\\
15	5.95677e-06\\
18	6.04842e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	6.05846e-07\\
3	1.45884e-07\\
6	3.55804e-07\\
9	5.35972e-07\\
12	6.52661e-07\\
15	7.79444e-07\\
18	8.83715e-07\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.61059e-06\\
3	6.88976e-06\\
6	7.63559e-06\\
9	7.61137e-06\\
12	8.4588e-06\\
15	8.59863e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.45799e-06\\
3	7.08036e-06\\
6	6.81607e-06\\
9	6.65938e-06\\
12	6.62526e-06\\
15	6.74192e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.75329e-06\\
3	4.49606e-06\\
6	5.0658e-06\\
9	5.48503e-06\\
12	5.78498e-06\\
15	5.95666e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.3204e-08\\
3	1.25446e-07\\
6	3.58318e-07\\
9	5.36241e-07\\
12	6.53049e-07\\
15	7.7937e-07\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.42447e-05\\
3	8.5521e-06\\
6	8.62851e-06\\
9	9.2538e-06\\
12	8.97505e-06\\
15	9.20276e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.61646e-06\\
3	8.37034e-06\\
6	8.44734e-06\\
9	8.16949e-06\\
12	8.37201e-06\\
15	8.38974e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	6.97813e-06\\
3	5.65311e-06\\
6	5.98226e-06\\
9	6.129e-06\\
12	6.13467e-06\\
15	6.07574e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.08745e-07\\
3	1.95985e-07\\
6	5.45182e-07\\
9	8.34611e-07\\
12	1.03474e-06\\
15	1.17224e-06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.02914e-05\\
3	7.44835e-06\\
6	8.22256e-06\\
9	9.14807e-06\\
12	9.02314e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.40546e-06\\
3	8.53208e-06\\
6	8.2969e-06\\
9	8.15348e-06\\
12	8.20076e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.87201e-06\\
3	5.55082e-06\\
6	5.94164e-06\\
9	6.11405e-06\\
12	6.12802e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.96062e-08\\
3	2.52764e-07\\
6	5.85897e-07\\
9	8.43849e-07\\
12	1.03838e-06\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
18	1.84161e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
18	1.29079e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
18	1.29079e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
18	1.46014e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
18	1.46014e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
15	5.41695e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69993\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
15	1.17099e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
15	1.17099e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
15	1.32459e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
15	1.32459e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69993\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={ 0,  3,  6,  9, 12, 15, 18},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+07,
ymax=1e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	5.09297e+07\\
3	9.84351e+07\\
6	2.97419e+08\\
9	5.04975e+08\\
12	8.34249e+08\\
15	1.27848e+09\\
18	1.45461e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.71237e+08\\
3	1.71979e+08\\
6	1.74948e+08\\
9	1.76185e+08\\
12	1.79007e+08\\
15	1.79782e+08\\
18	1.83198e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.7648e+08\\
3	1.75489e+08\\
6	1.74436e+08\\
9	1.75604e+08\\
12	1.74453e+08\\
15	1.75006e+08\\
18	1.77209e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.7356e+08\\
3	1.76718e+08\\
6	1.76087e+08\\
9	1.7981e+08\\
12	1.79868e+08\\
15	1.86835e+08\\
18	1.85082e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.7596e+08\\
3	1.73957e+08\\
6	1.75989e+08\\
9	1.75342e+08\\
12	1.75444e+08\\
15	1.7648e+08\\
18	1.75821e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.51998e+08\\
3	4.30957e+08\\
6	9.53618e+08\\
9	1.97136e+09\\
12	3.21703e+09\\
15	4.82497e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.70938e+08\\
3	1.71807e+08\\
6	1.72982e+08\\
9	1.74748e+08\\
12	1.80118e+08\\
15	1.79831e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.74486e+08\\
3	1.76275e+08\\
6	1.76853e+08\\
9	1.73584e+08\\
12	1.73326e+08\\
15	1.74883e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.75268e+08\\
3	1.81367e+08\\
6	1.78045e+08\\
9	1.79225e+08\\
12	1.82452e+08\\
15	1.83972e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.75567e+08\\
3	1.74457e+08\\
6	1.76304e+08\\
9	1.75522e+08\\
12	1.73892e+08\\
15	1.75669e+08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_default_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={ 0,  3,  6,  9, 12, 15},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.67244e+08\\
3	4.8545e+08\\
6	7.88783e+08\\
9	1.1561e+09\\
12	1.9804e+09\\
15	3.07447e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.72331e+08\\
3	1.72421e+08\\
6	1.75137e+08\\
9	1.76865e+08\\
12	1.78082e+08\\
15	1.79814e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.75395e+08\\
3	1.73457e+08\\
6	1.7623e+08\\
9	1.7476e+08\\
12	1.74252e+08\\
15	1.75817e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.74682e+08\\
3	1.7682e+08\\
6	1.78438e+08\\
9	1.83103e+08\\
12	1.82759e+08\\
15	1.86962e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.77127e+08\\
3	1.74625e+08\\
6	1.77119e+08\\
9	1.73937e+08\\
12	1.76361e+08\\
15	1.75116e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.33788e+09\\
3	3.9967e+09\\
6	6.71481e+09\\
9	1.36491e+10\\
12	2.31412e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.71516e+08\\
3	1.73298e+08\\
6	1.73011e+08\\
9	1.75645e+08\\
12	1.76972e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.75423e+08\\
3	1.75653e+08\\
6	1.75432e+08\\
9	1.73822e+08\\
12	1.74346e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.75272e+08\\
3	1.7553e+08\\
6	1.78164e+08\\
9	1.79872e+08\\
12	1.81387e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.74146e+08\\
3	1.75407e+08\\
6	1.75563e+08\\
9	1.73404e+08\\
12	1.74911e+08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tolA}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tolB}{rgb}{0.0000,0.4500,0.7400}
\definecolor{tolC}{rgb}{0.4700,0.6700,0.1900}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor1] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-3}$};

  \draw[mycolor2] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (10.500,0.000) -- (11.050,0.000);
  \node[anchor=west] at (11.150,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:MassQuadrature}};
\end{tikzpicture}


==> flag_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{$10^{-3}$},{},{},
    {$10^{0}$},{},{},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.054681\\
3	2.32372\\
6	11.53\\
9	30.5901\\
12	68.8043\\
15	125.892\\
18	214.862\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.048122\\
3	0.028375\\
6	0.036018\\
9	0.034384\\
12	0.03955\\
15	0.04495\\
18	0.055332\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.365528\\
3	0.014732\\
6	0.014361\\
9	0.012383\\
12	0.01241\\
15	0.014678\\
18	0.017533\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.023093\\
3	0.034012\\
6	0.03604\\
9	0.032846\\
12	0.038942\\
15	0.044649\\
18	0.080476\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.019018\\
3	0.020665\\
6	0.014314\\
9	0.011463\\
12	0.012089\\
15	0.012981\\
18	0.021\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.019509\\
3	0.028983\\
6	0.03623\\
9	0.033133\\
12	0.038853\\
15	0.044359\\
18	0.072795\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.012511\\
3	0.013114\\
6	0.015003\\
9	0.011526\\
12	0.012095\\
15	0.01277\\
18	0.01861\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.062363\\
3	2.8982\\
6	15.4713\\
9	49.7965\\
12	116.619\\
15	220.814\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.017959\\
3	0.023672\\
6	0.026522\\
9	0.036333\\
12	0.056359\\
15	0.06514\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.009841\\
3	0.010064\\
6	0.011074\\
9	0.012452\\
12	0.017503\\
15	0.018252\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.014814\\
3	0.020792\\
6	0.026623\\
9	0.032539\\
12	0.053551\\
15	0.044502\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.008493\\
3	0.009801\\
6	0.010726\\
9	0.011398\\
12	0.01664\\
15	0.017431\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.014301\\
3	0.020717\\
6	0.026585\\
9	0.032521\\
12	0.053076\\
15	0.044917\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.008347\\
3	0.010622\\
6	0.0106\\
9	0.011363\\
12	0.012031\\
15	0.013317\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{$10^{-3}$},{},{},
    {$10^{0}$},{},{},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.253652\\
3	18.2428\\
6	102.59\\
9	266.989\\
12	572.095\\
15	1049.43\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.018659\\
3	0.03717\\
6	0.038747\\
9	0.049052\\
12	0.057953\\
15	0.06734\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.009262\\
3	0.014517\\
6	0.012952\\
9	0.013968\\
12	0.01459\\
15	0.016007\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.016405\\
3	0.035422\\
6	0.035671\\
9	0.045662\\
12	0.059838\\
15	0.092031\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.008974\\
3	0.01365\\
6	0.012455\\
9	0.015966\\
12	0.013972\\
15	0.018589\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.016603\\
3	0.035409\\
6	0.035605\\
9	0.045949\\
12	0.055312\\
15	0.094899\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.008608\\
3	0.013558\\
6	0.011707\\
9	0.016363\\
12	0.013183\\
15	0.019889\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.0794\\
3	74.1351\\
6	399.692\\
9	1143.54\\
12	2528.49\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.01915\\
3	0.03833\\
6	0.038813\\
9	0.048427\\
12	0.061336\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.009376\\
3	0.014472\\
6	0.012511\\
9	0.017482\\
12	0.015545\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.016351\\
3	0.035223\\
6	0.035398\\
9	0.062744\\
12	0.077596\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.008583\\
3	0.013408\\
6	0.011604\\
9	0.016049\\
12	0.013608\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.016226\\
3	0.035259\\
6	0.035322\\
9	0.062499\\
12	0.055143\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.011311\\
3	0.013242\\
6	0.011588\\
9	0.016112\\
12	0.01344\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-16,
ymax=0.0001,
ytick={
    1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={{$10^{-16}$},
    {},{$10^{-14}$},{},{$10^{-12}$},{},
    {$10^{-10}$},{},{$10^{-8}$},{},{$10^{-6}$},
    {},{$10^{-4}$},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.1921e-05\\
3	3.23078e-05\\
6	2.83515e-05\\
9	4.20834e-05\\
12	3.85973e-05\\
15	2.50725e-05\\
18	3.15225e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.13625e-15\\
3	5.67715e-15\\
6	5.79292e-15\\
9	6.03881e-15\\
12	6.19188e-15\\
15	6.29649e-15\\
18	6.24016e-15\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.76081e-08\\
3	3.72347e-07\\
6	9.37837e-08\\
9	6.61601e-08\\
12	2.84121e-07\\
15	2.03783e-07\\
18	5.15034e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	6.13625e-15\\
3	5.67715e-15\\
6	5.79292e-15\\
9	6.03881e-15\\
12	6.19188e-15\\
15	6.29649e-15\\
18	6.24016e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.77286e-16\\
3	1.10321e-15\\
6	8.42285e-16\\
9	1.05525e-15\\
12	1.78777e-15\\
15	2.21686e-15\\
18	3.68937e-09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	6.13625e-15\\
3	5.67715e-15\\
6	5.79292e-15\\
9	6.03881e-15\\
12	6.19188e-15\\
15	6.29649e-15\\
18	6.24016e-15\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.08452e-05\\
3	4.58198e-05\\
6	3.42604e-05\\
9	4.17404e-06\\
12	4.88187e-05\\
15	4.88181e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.07137e-15\\
3	5.2102e-15\\
6	5.29321e-15\\
9	5.42301e-15\\
12	5.84267e-15\\
15	6.37509e-15\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	6.58105e-08\\
3	9.77915e-08\\
6	3.20541e-07\\
9	1.09433e-07\\
12	3.32654e-07\\
15	1.54464e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	6.07137e-15\\
3	5.2102e-15\\
6	5.29321e-15\\
9	5.42301e-15\\
12	5.84267e-15\\
15	6.37509e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.50277e-15\\
3	2.04766e-09\\
6	1.12355e-15\\
9	1.68097e-15\\
12	2.46559e-15\\
15	3.37424e-15\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	6.07137e-15\\
3	5.2102e-15\\
6	5.29321e-15\\
9	5.42301e-15\\
12	5.84267e-15\\
15	6.37509e-15\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-16,
ymax=0.0001,
ytick={
    1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={{$10^{-16}$},
    {},{$10^{-14}$},{},{$10^{-12}$},{},
    {$10^{-10}$},{},{$10^{-8}$},{},{$10^{-6}$},
    {},{$10^{-4}$},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.43355e-07\\
3	2.99887e-05\\
6	3.2746e-05\\
9	4.18277e-05\\
12	8.65093e-06\\
15	1.80198e-07\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.18136e-15\\
3	5.7846e-15\\
6	5.80543e-15\\
9	5.9751e-15\\
12	2.06648e-13\\
15	2.24435e-13\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.89553e-08\\
3	6.93455e-08\\
6	3.16606e-07\\
9	1.29517e-07\\
12	1.62844e-07\\
15	8.70333e-08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	6.18136e-15\\
3	5.7846e-15\\
6	5.80543e-15\\
9	5.9751e-15\\
12	2.06648e-13\\
15	2.24435e-13\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.83419e-15\\
3	1.29944e-15\\
6	4.08556e-15\\
9	9.67394e-16\\
12	1.32798e-15\\
15	3.31877e-15\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	6.18136e-15\\
3	5.7846e-15\\
6	5.80543e-15\\
9	5.9751e-15\\
12	2.06648e-13\\
15	2.24435e-13\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.74939e-05\\
3	2.94967e-05\\
6	4.36723e-05\\
9	3.47219e-05\\
12	1.88525e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	9.81802e-15\\
3	7.71567e-15\\
6	7.53678e-15\\
9	7.60082e-15\\
12	2.14181e-13\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.5909e-08\\
3	1.17031e-07\\
6	2.86103e-08\\
9	3.32481e-07\\
12	1.99978e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	9.81802e-15\\
3	7.71567e-15\\
6	7.53678e-15\\
9	7.60082e-15\\
12	2.14181e-13\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.98146e-15\\
3	4.12434e-15\\
6	2.6352e-15\\
9	2.43466e-15\\
12	2.76513e-15\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	9.81802e-15\\
3	7.71567e-15\\
6	7.53678e-15\\
9	7.60082e-15\\
12	2.14181e-13\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{$10^{3}$},{},
    {$10^{5}$},{},{$10^{7}$},{},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
18	1.84161e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
18	182313\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
18	633897\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
18	182313\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
18	633897\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
18	182313\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
18	633897\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5193\\
3	16353\\
6	34857\\
9	60705\\
12	93897\\
15	134433\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	14409\\
3	53217\\
6	117801\\
9	208161\\
12	324297\\
15	466209\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{},
  {$10^{0}$},{},{},{$10^{3}$},{},
  {$10^{5}$},{},{$10^{7}$},{},{$10^{9}$},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
15	5.41695e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
15	165537\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
15	575137\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
15	165537\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
15	575137\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
15	165537\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
15	575137\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	11817\\
3	27873\\
6	51273\\
9	82017\\
12	120105\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	37417\\
3	93409\\
6	175177\\
9	282721\\
12	416041\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={ 0,  3,  6,  9, 12, 15, 18},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+07,
ymax=3e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.29745e+07\\
3	5.59841e+07\\
6	1.50577e+08\\
9	2.6436e+08\\
12	6.1703e+08\\
15	8.08223e+08\\
18	9.728e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.52424e+08\\
3	1.53264e+08\\
6	1.5362e+08\\
9	1.56107e+08\\
12	1.56017e+08\\
15	1.56561e+08\\
18	1.56746e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.53199e+08\\
3	1.53158e+08\\
6	1.51233e+08\\
9	1.5274e+08\\
12	1.53371e+08\\
15	1.53285e+08\\
18	1.52551e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.52637e+08\\
3	1.52928e+08\\
6	1.55443e+08\\
9	1.55566e+08\\
12	1.55906e+08\\
15	1.56905e+08\\
18	1.56652e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.54321e+08\\
3	1.51818e+08\\
6	1.53076e+08\\
9	1.54173e+08\\
12	1.53166e+08\\
15	1.53227e+08\\
18	1.52142e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52228e+08\\
3	1.5351e+08\\
6	1.54411e+08\\
9	1.55816e+08\\
12	1.5659e+08\\
15	1.56082e+08\\
18	1.56733e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.53174e+08\\
3	1.52228e+08\\
6	1.53805e+08\\
9	1.53338e+08\\
12	1.52363e+08\\
15	1.52306e+08\\
18	1.53313e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.08265e+07\\
3	7.65952e+07\\
6	2.08507e+08\\
9	4.4107e+08\\
12	7.27773e+08\\
15	1.05311e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.52093e+08\\
3	1.53444e+08\\
6	1.55853e+08\\
9	1.55791e+08\\
12	1.56639e+08\\
15	1.57233e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.5403e+08\\
3	1.5181e+08\\
6	1.52687e+08\\
9	1.52809e+08\\
12	1.52982e+08\\
15	1.54391e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.52744e+08\\
3	1.54092e+08\\
6	1.56135e+08\\
9	1.56963e+08\\
12	1.56795e+08\\
15	1.54472e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.53424e+08\\
3	1.51429e+08\\
6	1.51949e+08\\
9	1.53874e+08\\
12	1.51781e+08\\
15	1.53235e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52252e+08\\
3	1.54604e+08\\
6	1.56332e+08\\
9	1.55804e+08\\
12	1.55972e+08\\
15	1.5718e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52904e+08\\
3	1.52035e+08\\
6	1.52269e+08\\
9	1.52375e+08\\
12	1.53522e+08\\
15	1.5362e+08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={ 0,  3,  6,  9, 12, 15},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+07,
ymax=1e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.15347e+08\\
3	2.37638e+08\\
6	6.67197e+08\\
9	9.33741e+08\\
12	1.55393e+09\\
15	2.41023e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.5301e+08\\
3	1.54587e+08\\
6	1.5396e+08\\
9	1.5623e+08\\
12	1.54345e+08\\
15	1.56324e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.54063e+08\\
3	1.52343e+08\\
6	1.52031e+08\\
9	1.5319e+08\\
12	1.52826e+08\\
15	1.54059e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.53649e+08\\
3	1.54845e+08\\
6	1.53674e+08\\
9	1.57426e+08\\
12	1.56353e+08\\
15	1.5711e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.51732e+08\\
3	1.51527e+08\\
6	1.52113e+08\\
9	1.53244e+08\\
12	1.53719e+08\\
15	1.53043e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52736e+08\\
3	1.54288e+08\\
6	1.54984e+08\\
9	1.56336e+08\\
12	1.56787e+08\\
15	1.56111e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.53932e+08\\
3	1.52007e+08\\
6	1.51736e+08\\
9	1.52846e+08\\
12	1.53571e+08\\
15	1.52728e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	4.22093e+08\\
3	8.29088e+08\\
6	1.30497e+09\\
9	2.68128e+09\\
12	4.39768e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.53174e+08\\
3	1.55431e+08\\
6	1.55582e+08\\
9	1.55406e+08\\
12	1.54939e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.53174e+08\\
3	1.5394e+08\\
6	1.53166e+08\\
9	1.52375e+08\\
12	1.53018e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.51871e+08\\
3	1.54366e+08\\
6	1.56819e+08\\
9	1.56242e+08\\
12	1.56582e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.52556e+08\\
3	1.51863e+08\\
6	1.53448e+08\\
9	1.51785e+08\\
12	1.54374e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52568e+08\\
3	1.53403e+08\\
6	1.56062e+08\\
9	1.57254e+08\\
12	1.57057e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.53641e+08\\
3	1.53629e+08\\
6	1.52736e+08\\
9	1.53108e+08\\
12	1.52924e+08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> flag_refined_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=5000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.030527\\
3	0.914735\\
6	4.30102\\
9	11.838\\
12	25.1479\\
15	47.7882\\
18	79.5427\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.144866\\
3	0.332899\\
6	0.690745\\
9	1.21415\\
12	2.30764\\
15	3.59488\\
18	5.18434\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.256348\\
3	0.317461\\
6	0.451142\\
9	0.452106\\
12	0.667554\\
15	0.736054\\
18	0.989389\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.188754\\
3	0.422483\\
6	0.771247\\
9	1.40386\\
12	2.59902\\
15	4.0024\\
18	5.45144\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.250566\\
3	0.322546\\
6	0.391605\\
9	0.460002\\
12	0.647136\\
15	0.745247\\
18	0.987602\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.233596\\
3	15.0339\\
6	82.7531\\
9	239.817\\
12	516.443\\
15	968.79\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.128525\\
3	0.365399\\
6	0.762497\\
9	1.24852\\
12	2.35989\\
15	3.76191\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.281032\\
3	0.411465\\
6	0.557634\\
9	0.662696\\
12	0.79547\\
15	1.04293\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.2035\\
3	0.452792\\
6	0.830012\\
9	1.53651\\
12	2.63115\\
15	3.94426\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.275089\\
3	0.3685\\
6	0.46669\\
9	0.614022\\
12	0.732015\\
15	0.943738\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=20000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.131085\\
3	9.97125\\
6	59.5092\\
9	151.515\\
12	326.536\\
15	599.443\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.185611\\
3	0.672071\\
6	1.60231\\
9	3.83357\\
12	6.337\\
15	11.1719\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.28399\\
3	0.359317\\
6	0.487008\\
9	0.725616\\
12	1.10684\\
15	1.51735\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.28458\\
3	0.805282\\
6	1.93163\\
9	4.46887\\
12	7.27273\\
15	12.0137\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.28229\\
3	0.39286\\
6	0.504413\\
9	0.728292\\
12	1.09398\\
15	1.56384\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.31297\\
3	202.801\\
6	1110.46\\
9	3243.11\\
12	7119.84\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.201209\\
3	0.720948\\
6	1.75334\\
9	3.78155\\
12	6.71931\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.340248\\
3	0.631295\\
6	0.891182\\
9	1.26441\\
12	1.80542\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.325037\\
3	0.844631\\
6	2.06534\\
9	4.36943\\
12	7.93314\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.321251\\
3	0.540089\\
6	0.791471\\
9	1.16631\\
12	1.71924\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.0001,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.87392e-05\\
3	1.56574e-06\\
6	1.12725e-06\\
9	1.11729e-06\\
12	1.07189e-06\\
15	1.0565e-06\\
18	1.00852e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.34098e-05\\
3	6.84422e-06\\
6	6.74368e-06\\
9	6.60696e-06\\
12	6.43539e-06\\
15	6.31293e-06\\
18	6.25098e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.82674e-05\\
3	6.12575e-08\\
6	3.9965e-08\\
9	3.96261e-08\\
12	4.7453e-08\\
15	4.21101e-08\\
18	4.29844e-08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.49036e-05\\
3	1.02822e-07\\
6	8.74549e-08\\
9	8.55333e-08\\
12	8.3557e-08\\
15	8.14821e-08\\
18	7.97922e-08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.41145e-05\\
3	1.29396e-06\\
6	1.46345e-06\\
9	1.09939e-06\\
12	1.07427e-06\\
15	1.04744e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.51091e-06\\
3	6.9105e-06\\
6	6.70278e-06\\
9	6.60643e-06\\
12	6.52254e-06\\
15	6.31387e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.29484e-05\\
3	5.96379e-08\\
6	3.8302e-08\\
9	4.00057e-08\\
12	4.19526e-08\\
15	4.14194e-08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.3772e-08\\
3	1.02585e-07\\
6	8.73035e-08\\
9	8.55336e-08\\
12	8.34677e-08\\
15	8.19617e-08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=5e-05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	9.84048e-06\\
3	2.81354e-06\\
6	1.35391e-06\\
9	1.38004e-06\\
12	1.60969e-06\\
15	1.3886e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.27934e-06\\
3	8.2018e-06\\
6	7.99801e-06\\
9	7.90428e-06\\
12	7.89625e-06\\
15	7.86404e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.86471e-07\\
3	7.84314e-08\\
6	5.24221e-08\\
9	5.0394e-08\\
12	5.10326e-08\\
15	5.80279e-08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.57143e-08\\
3	1.06274e-07\\
6	1.07336e-07\\
9	1.0863e-07\\
12	1.08664e-07\\
15	1.08321e-07\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.72817e-06\\
3	2.03872e-06\\
6	1.57886e-06\\
9	1.33854e-06\\
12	1.36077e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.36119e-06\\
3	8.2216e-06\\
6	7.94624e-06\\
9	7.94131e-06\\
12	7.91006e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.53925e-07\\
3	8.45615e-08\\
6	4.80806e-08\\
9	4.94309e-08\\
12	4.90748e-08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.03151e-08\\
3	1.05988e-07\\
6	1.07731e-07\\
9	1.08509e-07\\
12	1.08768e-07\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={0,3,6,9,12,15,18},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
18	1.84161e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
18	1.29079e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
18	1.29079e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
18	1.46014e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
18	1.46014e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	230536\\
3	3.28183e+06\\
6	1.26022e+07\\
9	3.17888e+07\\
12	6.44032e+07\\
15	1.14007e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	24457\\
3	106993\\
6	238633\\
9	422833\\
12	659593\\
15	948913\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	27913\\
3	113905\\
6	269737\\
9	478129\\
12	745993\\
15	1.07333e+06\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={0,3,6,9,12,15},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
15	5.41695e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69993\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
15	1.17099e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
15	1.17099e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
15	1.32459e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
15	1.32459e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.8249e+06\\
3	2.35403e+07\\
6	7.34865e+07\\
9	1.67291e+08\\
12	3.18759e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69993\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	188913\\
6	355593\\
9	574833\\
12	846633\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	74793\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	79593\\
3	213489\\
6	402057\\
9	650097\\
12	957609\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.54,
xmax=18.54,
xtick={ 0,  3,  6,  9, 12, 15, 18},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+07,
ymax=1e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	5.09297e+07\\
3	9.84351e+07\\
6	2.97419e+08\\
9	5.04975e+08\\
12	8.34249e+08\\
15	1.27848e+09\\
18	1.45461e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.6957e+08\\
3	1.90812e+08\\
6	2.60825e+08\\
9	4.05832e+08\\
12	7.03062e+08\\
15	1.12867e+09\\
18	1.7361e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.75018e+08\\
3	1.74916e+08\\
6	1.93597e+08\\
9	2.34377e+08\\
12	2.13041e+08\\
15	3.13147e+08\\
18	4.26181e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.76542e+08\\
3	2.16461e+08\\
6	2.68014e+08\\
9	4.47238e+08\\
12	7.55003e+08\\
15	1.11232e+09\\
18	1.74748e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.75661e+08\\
3	1.76435e+08\\
6	1.8015e+08\\
9	1.884e+08\\
12	2.13225e+08\\
15	3.0011e+08\\
18	4.46972e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.51998e+08\\
3	4.30957e+08\\
6	9.53618e+08\\
9	1.97136e+09\\
12	3.21703e+09\\
15	4.82497e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.68747e+08\\
3	2.07041e+08\\
6	2.61767e+08\\
9	4.07859e+08\\
12	7.01108e+08\\
15	1.11362e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.73961e+08\\
3	1.76058e+08\\
6	1.80085e+08\\
9	1.8781e+08\\
12	2.42524e+08\\
15	3.13852e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.74424e+08\\
3	2.15441e+08\\
6	2.67063e+08\\
9	4.21306e+08\\
12	7.11979e+08\\
15	1.11839e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.74944e+08\\
3	1.76849e+08\\
6	1.79249e+08\\
9	1.85401e+08\\
12	2.1284e+08\\
15	3.2793e+08\\
};
\end{axis}
\end{tikzpicture}%

==> flag_refined_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.45,
xmax=15.45,
xtick={ 0,  3,  6,  9, 12, 15},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.67244e+08\\
3	4.8545e+08\\
6	7.88783e+08\\
9	1.1561e+09\\
12	1.9804e+09\\
15	3.07447e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.71012e+08\\
3	2.47849e+08\\
6	5.34761e+08\\
9	1.11288e+09\\
12	2.19343e+09\\
15	3.89347e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.74125e+08\\
3	1.79073e+08\\
6	2.14524e+08\\
9	3.15015e+08\\
12	4.7677e+08\\
15	6.98728e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.80142e+08\\
3	2.52211e+08\\
6	5.45829e+08\\
9	1.11267e+09\\
12	2.19795e+09\\
15	3.89322e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.75682e+08\\
3	1.79315e+08\\
6	1.97829e+08\\
9	3.00495e+08\\
12	4.78589e+08\\
15	7.10222e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.33788e+09\\
3	3.9967e+09\\
6	6.71481e+09\\
9	1.36491e+10\\
12	2.31412e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.74383e+08\\
3	2.49876e+08\\
6	5.36265e+08\\
9	1.11326e+09\\
12	2.19577e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.7433e+08\\
3	1.80326e+08\\
6	1.88846e+08\\
9	3.27361e+08\\
12	4.77581e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.81764e+08\\
3	2.44609e+08\\
6	5.55622e+08\\
9	1.11244e+09\\
12	2.1969e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.74313e+08\\
3	1.81047e+08\\
6	1.9807e+08\\
9	3.00655e+08\\
12	4.77377e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> rotor_default_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=5000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.139962\\
1	0.798488\\
2	2.24704\\
3	5.44053\\
4	10.7794\\
5	17.864\\
6	27.8685\\
7	41.4937\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.35727\\
1	2.09654\\
2	3.35563\\
3	3.14928\\
4	4.2545\\
5	4.44201\\
6	5.35838\\
7	6.2092\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.14309\\
1	0.534007\\
2	0.619777\\
3	0.682296\\
4	0.77159\\
5	0.87804\\
6	1.00607\\
7	1.07161\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	11.6875\\
1	36.3556\\
2	11.7005\\
3	76.1425\\
4	41.0339\\
5	54.8677\\
6	16.3902\\
7	62.403\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.700705\\
1	0.623268\\
2	0.660247\\
3	0.790005\\
4	0.941345\\
5	0.954081\\
6	1.04036\\
7	1.2405\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2.29442\\
1	18.3609\\
2	59.1422\\
3	137.829\\
4	265.445\\
5	460.539\\
6	713.246\\
7	996.047\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.0102\\
1	2.23704\\
2	2.90496\\
3	3.75338\\
4	3.79596\\
5	4.54744\\
6	5.78544\\
7	7.88068\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.60891\\
1	0.616209\\
2	0.765538\\
3	0.935522\\
4	0.990162\\
5	1.14668\\
6	1.2615\\
7	1.43075\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	11.1169\\
1	55.3834\\
2	39.939\\
3	76.4921\\
4	23.7481\\
5	15.0431\\
6	17.6744\\
7	19.4756\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.597799\\
1	0.705817\\
2	0.835569\\
3	0.927375\\
4	1.04841\\
5	1.17205\\
6	1.33193\\
7	1.49983\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.1137\\
1	9.5082\\
2	32.7136\\
3	76.8827\\
4	148.495\\
5	261.324\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.53877\\
1	3.12773\\
2	4.05885\\
3	4.63363\\
4	6.26389\\
5	6.67715\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.526208\\
1	0.665447\\
2	0.789935\\
3	0.894707\\
4	1.08906\\
5	1.21016\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	61.225\\
1	12.0549\\
2	28.1053\\
3	69.9848\\
4	17.1161\\
5	16.8111\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.654456\\
1	0.723042\\
2	0.85602\\
3	0.987222\\
4	0.991307\\
5	1.18189\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	16.096\\
1	130.201\\
2	445.537\\
3	1030.74\\
4	2002.75\\
5	3434.73\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.83532\\
1	3.29589\\
2	3.52999\\
3	3.88409\\
4	5.24291\\
5	5.75583\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.653393\\
1	0.895291\\
2	1.06619\\
3	1.24764\\
4	1.42215\\
5	1.64195\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	55.7924\\
1	32.2631\\
2	58.1873\\
3	15.3299\\
4	17.2272\\
5	24.8465\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.739405\\
1	0.892716\\
2	1.12912\\
3	1.26871\\
4	1.53573\\
5	1.66145\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-06,
ymax=0.05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00401601\\
1	0.00603799\\
2	0.00633406\\
3	0.00648237\\
4	0.0065342\\
5	0.00651302\\
6	0.00646049\\
7	0.00640478\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.000280254\\
1	0.000881412\\
2	0.000421983\\
3	0.000151086\\
4	8.68317e-05\\
5	0.000242744\\
6	0.000391544\\
7	0.000514461\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00404413\\
1	0.00605225\\
2	0.00634754\\
3	0.00649619\\
4	0.00654693\\
5	0.00652538\\
6	0.00647123\\
7	0.00641051\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.000282818\\
1	0.000881309\\
2	0.000421962\\
3	0.000151062\\
4	8.67337e-05\\
5	0.000242708\\
6	0.000391209\\
7	0.000514327\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00310747\\
1	0.00486448\\
2	0.00586634\\
3	0.0062969\\
4	0.00645724\\
5	0.00647716\\
6	0.00644221\\
7	0.0063952\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.73816e-06\\
1	1.97551e-05\\
2	4.46125e-05\\
3	9.42015e-05\\
4	0.000189658\\
5	0.000309182\\
6	0.000430715\\
7	0.000538414\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00311549\\
1	0.00487638\\
2	0.00588033\\
3	0.00631251\\
4	0.00646856\\
5	0.00648853\\
6	0.00645231\\
7	0.00639979\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.96391e-06\\
1	1.8533e-05\\
2	4.4287e-05\\
3	9.40478e-05\\
4	0.000189486\\
5	0.000308844\\
6	0.000430467\\
7	0.000538066\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-05,
ymax=0.05,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00576855\\
1	0.00911549\\
2	0.00869558\\
3	0.00812705\\
4	0.00772237\\
5	0.0074554\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.000385959\\
1	0.00141133\\
2	0.000842201\\
3	0.000275842\\
4	0.000230195\\
5	0.000551918\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00581611\\
1	0.00913645\\
2	0.00871206\\
3	0.00814181\\
4	0.00773412\\
5	0.0074657\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.000389577\\
1	0.00141135\\
2	0.00084183\\
3	0.000275618\\
4	0.000229938\\
5	0.000551396\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00523641\\
1	0.00711639\\
2	0.00764228\\
3	0.00761447\\
4	0.00745604\\
5	0.00730393\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.86663e-05\\
1	8.1114e-05\\
2	0.000235658\\
3	0.000447653\\
4	0.000652138\\
5	0.000830382\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00524623\\
1	0.00713003\\
2	0.0076508\\
3	0.00762875\\
4	0.00746777\\
5	0.00731262\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.85136e-05\\
1	8.0942e-05\\
2	0.000235355\\
3	0.000446766\\
4	0.000651954\\
5	0.000830086\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=50000,
ymax=5e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69385\\
1	199689\\
2	302313\\
3	470905\\
4	712489\\
5	1.1347e+06\\
6	1.51374e+06\\
7	1.57982e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	175273\\
2	302313\\
3	510409\\
4	740041\\
5	1.02159e+06\\
6	1.31191e+06\\
7	1.69728e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	87561\\
1	228513\\
2	440553\\
3	589417\\
4	1.01716e+06\\
5	1.24148e+06\\
6	1.64119e+06\\
7	2.45311e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	381801\\
3	609169\\
4	932905\\
5	1.31478e+06\\
6	1.78231e+06\\
7	2.28456e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	167233\\
2	302313\\
3	470905\\
4	852361\\
5	1.17855e+06\\
6	1.26487e+06\\
7	1.63855e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	167233\\
2	302313\\
3	510409\\
4	740041\\
5	1.02159e+06\\
6	1.31191e+06\\
7	1.69728e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	440553\\
3	589417\\
4	1.01716e+06\\
5	1.24148e+06\\
6	1.59415e+06\\
7	2.04965e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	381801\\
3	609169\\
4	932905\\
5	1.31478e+06\\
6	1.78231e+06\\
7	2.28456e+06\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=100000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	451153\\
2	657385\\
3	948297\\
4	1.21783e+06\\
5	1.5211e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	470905\\
2	712489\\
3	1.02159e+06\\
4	1.31191e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	302313\\
1	609169\\
2	1.08308e+06\\
3	1.48549e+06\\
4	1.59415e+06\\
5	2.04965e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	302313\\
1	609169\\
2	905353\\
3	1.31478e+06\\
4	1.78231e+06\\
5	2.28456e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	451153\\
2	819401\\
3	911649\\
4	1.21783e+06\\
5	1.5211e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	451153\\
2	712489\\
3	984945\\
4	1.31191e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	355305\\
1	765417\\
2	850249\\
3	1.39779e+06\\
4	1.54711e+06\\
5	1.99092e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	355305\\
1	589417\\
2	905353\\
3	1.27813e+06\\
4	1.73527e+06\\
5	2.22583e+06\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=4e+07,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	5.93797e+07\\
1	2.65077e+08\\
2	5.62381e+08\\
3	1.053e+09\\
4	1.18999e+09\\
5	1.72209e+09\\
6	2.203e+09\\
7	2.90257e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.41218e+08\\
1	2.45158e+08\\
2	2.02658e+08\\
3	2.34742e+08\\
4	2.3604e+08\\
5	2.21618e+08\\
6	2.25341e+08\\
7	2.11259e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.70435e+08\\
1	1.69751e+08\\
2	1.70189e+08\\
3	1.69972e+08\\
4	1.70566e+08\\
5	1.71151e+08\\
6	1.74928e+08\\
7	1.72794e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.18915e+08\\
1	2.20017e+08\\
2	2.19726e+08\\
3	2.17772e+08\\
4	2.22011e+08\\
5	2.20512e+08\\
6	2.20099e+08\\
7	2.2129e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.7059e+08\\
1	1.69161e+08\\
2	1.70099e+08\\
3	1.71028e+08\\
4	1.71835e+08\\
5	1.72962e+08\\
6	1.75124e+08\\
7	1.7494e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.05279e+08\\
1	1.02826e+09\\
2	2.29826e+09\\
3	3.93359e+09\\
4	6.3676e+09\\
5	9.2205e+09\\
6	1.21777e+10\\
7	1.62173e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.10538e+08\\
1	2.41738e+08\\
2	2.14209e+08\\
3	2.30097e+08\\
4	2.5598e+08\\
5	2.20566e+08\\
6	2.1298e+08\\
7	2.25104e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.70455e+08\\
1	1.68247e+08\\
2	1.70541e+08\\
3	1.69513e+08\\
4	1.70197e+08\\
5	1.7034e+08\\
6	1.69951e+08\\
7	1.72245e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.18006e+08\\
1	2.19591e+08\\
2	2.21065e+08\\
3	2.20373e+08\\
4	2.18481e+08\\
5	2.19951e+08\\
6	2.17354e+08\\
7	2.2281e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.69464e+08\\
1	1.70648e+08\\
2	1.71131e+08\\
3	1.71524e+08\\
4	1.70889e+08\\
5	1.72327e+08\\
6	1.76652e+08\\
7	1.75374e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_default_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=1e+11,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.23944e+08\\
1	8.45468e+08\\
2	1.31247e+09\\
3	2.32318e+09\\
4	3.61961e+09\\
5	5.24414e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.44519e+08\\
1	2.41091e+08\\
2	2.13471e+08\\
3	2.51179e+08\\
4	2.40534e+08\\
5	2.17416e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.69603e+08\\
1	1.69546e+08\\
2	1.69902e+08\\
3	1.69099e+08\\
4	1.69976e+08\\
5	1.75612e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.19005e+08\\
1	2.1862e+08\\
2	2.16789e+08\\
3	2.25898e+08\\
4	2.20647e+08\\
5	2.24342e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.68428e+08\\
1	1.67666e+08\\
2	1.66457e+08\\
3	1.69333e+08\\
4	1.75579e+08\\
5	1.74719e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.83875e+09\\
1	7.59616e+09\\
2	1.71439e+10\\
3	3.01183e+10\\
4	4.74926e+10\\
5	6.74002e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.39706e+08\\
1	2.18702e+08\\
2	2.31158e+08\\
3	2.3525e+08\\
4	2.34648e+08\\
5	2.3405e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.7159e+08\\
1	1.67985e+08\\
2	1.67928e+08\\
3	1.71246e+08\\
4	1.71942e+08\\
5	1.71749e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.21721e+08\\
1	2.20086e+08\\
2	2.19734e+08\\
3	2.18919e+08\\
4	2.22994e+08\\
5	2.19025e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.69665e+08\\
1	1.66494e+08\\
2	1.68141e+08\\
3	1.73162e+08\\
4	1.82088e+08\\
5	1.74449e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tolA}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tolB}{rgb}{0.0000,0.4500,0.7400}
\definecolor{tolC}{rgb}{0.4700,0.6700,0.1900}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor1] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-3}$};

  \draw[mycolor2] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (10.500,0.000) -- (11.050,0.000);
  \node[anchor=west] at (11.150,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:MassQuadrature}};
\end{tikzpicture}


==> rotor_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=1000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.260569\\
1	2.07033\\
2	6.93017\\
3	15.6084\\
4	28.5493\\
5	48.5737\\
6	77.2274\\
7	114.963\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.032889\\
1	0.037667\\
2	0.045432\\
3	0.057022\\
4	0.048916\\
5	0.077109\\
6	0.083188\\
7	0.092014\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.02775\\
1	0.025249\\
2	0.027211\\
3	0.028912\\
4	0.020963\\
5	0.030284\\
6	0.030302\\
7	0.022616\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.036236\\
1	0.046584\\
2	0.057383\\
3	0.069906\\
4	0.058145\\
5	0.09438\\
6	0.07555\\
7	0.118615\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.025369\\
1	0.025551\\
2	0.025993\\
3	0.026881\\
4	0.019948\\
5	0.028716\\
6	0.02121\\
7	0.029742\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.067053\\
1	0.04877\\
2	0.059654\\
3	0.071674\\
4	0.059665\\
5	0.096963\\
6	0.076427\\
7	0.12857\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.026202\\
1	0.024913\\
2	0.026408\\
3	0.02671\\
4	0.019846\\
5	0.028909\\
6	0.020684\\
7	0.022307\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.329629\\
1	2.52816\\
2	8.53051\\
3	24.1397\\
4	49.523\\
5	83.076\\
6	136.213\\
7	190.309\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.024946\\
1	0.028168\\
2	0.034664\\
3	0.056256\\
4	0.04744\\
5	0.054793\\
6	0.060057\\
7	0.081824\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.018256\\
1	0.018375\\
2	0.019383\\
3	0.027416\\
4	0.022495\\
5	0.021427\\
6	0.021696\\
7	0.024129\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.026602\\
1	0.033779\\
2	0.041693\\
3	0.069143\\
4	0.05885\\
5	0.066088\\
6	0.074472\\
7	0.132459\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.017222\\
1	0.01858\\
2	0.019301\\
3	0.026532\\
4	0.019812\\
5	0.029387\\
6	0.020833\\
7	0.027275\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.028728\\
1	0.035211\\
2	0.043887\\
3	0.072337\\
4	0.05887\\
5	0.097132\\
6	0.076919\\
7	0.091754\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.017205\\
1	0.018129\\
2	0.018667\\
3	0.028998\\
4	0.020243\\
5	0.028614\\
6	0.020684\\
7	0.024762\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{$10^{-1}$},
  {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{},
  {$10^{5}$},{},{},{},{},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.57081\\
1	15.5632\\
2	53.3669\\
3	118.163\\
4	233.173\\
5	412.034\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.031113\\
1	0.056428\\
2	0.050148\\
3	0.083673\\
4	0.097349\\
5	0.080031\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.019546\\
1	0.028308\\
2	0.020784\\
3	0.029362\\
4	0.031386\\
5	0.026319\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.03602\\
1	0.049215\\
2	0.063174\\
3	0.110913\\
4	0.133509\\
5	0.110879\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.018397\\
1	0.019252\\
2	0.019475\\
3	0.028118\\
4	0.021338\\
5	0.03092\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.03819\\
1	0.051528\\
2	0.066217\\
3	0.112866\\
4	0.096209\\
5	0.157654\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.018894\\
1	0.019324\\
2	0.01934\\
3	0.02853\\
4	0.021484\\
5	0.025492\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	7.0754\\
1	68.3875\\
2	225.985\\
3	524.448\\
4	1064.79\\
5	1829.07\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.030245\\
1	0.04063\\
2	0.051009\\
3	0.083843\\
4	0.071732\\
5	0.113874\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.019082\\
1	0.02027\\
2	0.020953\\
3	0.029522\\
4	0.034066\\
5	0.031545\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.035651\\
1	0.049464\\
2	0.062634\\
3	0.115418\\
4	0.14754\\
5	0.155619\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.018239\\
1	0.018905\\
2	0.019403\\
3	0.030346\\
4	0.031073\\
5	0.030146\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.037249\\
1	0.050858\\
2	0.066243\\
3	0.106144\\
4	0.138933\\
5	0.163372\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.018184\\
1	0.019087\\
2	0.019658\\
3	0.028274\\
4	0.029655\\
5	0.026424\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-16,
ymax=0.01,
ytick={
    1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={{$10^{-16}$},
    {},{$10^{-14}$},{},{$10^{-12}$},{},
    {$10^{-10}$},{},{$10^{-8}$},{},{$10^{-6}$},
    {},{$10^{-4}$},{},{$10^{-2}$},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.40803e-05\\
1	1.44693e-05\\
2	2.76282e-05\\
3	2.83188e-05\\
4	6.83547e-05\\
5	6.11681e-05\\
6	2.86356e-05\\
7	6.78697e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000515615\\
1	0.000428822\\
2	0.000397189\\
3	0.000381406\\
4	0.000384222\\
5	0.000392164\\
6	0.000401978\\
7	0.00041257\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.06313e-07\\
1	2.22605e-07\\
2	1.78281e-07\\
3	4.58501e-07\\
4	5.22821e-07\\
5	4.77113e-07\\
6	6.3564e-07\\
7	4.49248e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.7245e-15\\
1	7.72499e-15\\
2	7.78419e-15\\
3	7.8152e-15\\
4	7.95275e-15\\
5	8.04076e-15\\
6	7.92573e-15\\
7	8.13399e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.18615e-09\\
1	1.78316e-09\\
2	4.8714e-09\\
3	3.78129e-09\\
4	4.35517e-09\\
5	6.2991e-09\\
6	5.58487e-09\\
7	6.2245e-09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.7245e-15\\
1	7.72499e-15\\
2	7.78419e-15\\
3	7.8152e-15\\
4	7.95275e-15\\
5	8.04076e-15\\
6	7.92573e-15\\
7	8.13399e-15\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.18894e-05\\
1	2.13744e-05\\
2	4.77893e-05\\
3	4.63838e-05\\
4	4.80734e-05\\
5	6.8085e-05\\
6	3.68743e-05\\
7	4.68491e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000515615\\
1	0.000428822\\
2	0.000397189\\
3	0.000381406\\
4	0.000384222\\
5	0.000392164\\
6	0.000401978\\
7	0.00041257\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.35748e-07\\
1	1.70051e-07\\
2	3.54696e-07\\
3	4.10156e-07\\
4	3.11533e-07\\
5	3.66071e-07\\
6	4.29533e-07\\
7	6.34601e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.78667e-15\\
1	8.14571e-15\\
2	8.09837e-15\\
3	8.16813e-15\\
4	8.36894e-15\\
5	8.72782e-15\\
6	8.28163e-15\\
7	8.72786e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.9701e-09\\
1	2.01854e-09\\
2	3.04295e-09\\
3	3.2034e-09\\
4	6.38569e-09\\
5	5.72461e-09\\
6	6.57874e-09\\
7	5.71756e-09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.78667e-15\\
1	8.14571e-15\\
2	8.09837e-15\\
3	8.16813e-15\\
4	8.36894e-15\\
5	8.72782e-15\\
6	8.28163e-15\\
7	8.72786e-15\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-16,
ymax=0.01,
ytick={
    1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={{$10^{-16}$},
    {},{$10^{-14}$},{},{$10^{-12}$},{},
    {$10^{-10}$},{},{$10^{-8}$},{},{$10^{-6}$},
    {},{$10^{-4}$},{},{$10^{-2}$},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{},{},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.84357e-05\\
1	3.51813e-05\\
2	5.41719e-05\\
3	2.67066e-05\\
4	5.52414e-05\\
5	3.33027e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000662248\\
1	0.000521521\\
2	0.000466321\\
3	0.00042818\\
4	0.000403864\\
5	0.000390977\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.05489e-07\\
1	4.35819e-07\\
2	2.60133e-07\\
3	4.4008e-07\\
4	4.93311e-07\\
5	4.19736e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	8.55486e-15\\
1	8.14179e-15\\
2	8.05063e-15\\
3	8.08909e-15\\
4	8.02064e-15\\
5	8.09349e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.83583e-09\\
1	3.68353e-09\\
2	4.78712e-09\\
3	4.93193e-09\\
4	4.31615e-09\\
5	5.3774e-09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8.55486e-15\\
1	8.14179e-15\\
2	8.05063e-15\\
3	8.08909e-15\\
4	8.02064e-15\\
5	8.09349e-15\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.89321e-05\\
1	3.14319e-05\\
2	1.81946e-05\\
3	4.35721e-05\\
4	4.35882e-05\\
5	4.45278e-05\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000663225\\
1	0.000521782\\
2	0.000466423\\
3	0.000428231\\
4	0.000403893\\
5	0.000390996\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.68803e-07\\
1	4.52217e-07\\
2	4.3465e-07\\
3	3.10089e-07\\
4	5.97751e-07\\
5	3.74024e-07\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.94669e-15\\
1	7.80661e-15\\
2	7.82728e-15\\
3	7.94042e-15\\
4	7.94816e-15\\
5	7.67059e-15\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.10066e-09\\
1	3.3434e-09\\
2	5.56156e-09\\
3	5.05847e-09\\
4	4.54271e-09\\
5	4.78402e-09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.94669e-15\\
1	7.80661e-15\\
2	7.82728e-15\\
3	7.94042e-15\\
4	7.94816e-15\\
5	7.67059e-15\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	32233\\
1	62713\\
2	103593\\
3	154873\\
4	216553\\
5	288633\\
6	371113\\
7	463993\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	53001\\
1	102321\\
2	168105\\
3	250353\\
4	349065\\
5	464241\\
6	595881\\
7	743985\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	85737\\
1	168249\\
2	278697\\
3	417081\\
4	583401\\
5	777657\\
6	999849\\
7	1.24998e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	55529\\
1	107225\\
2	176169\\
3	262361\\
4	365801\\
5	486489\\
6	624425\\
7	779609\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	85737\\
1	168249\\
2	278697\\
3	417081\\
4	583401\\
5	777657\\
6	999849\\
7	1.24998e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	55529\\
1	107225\\
2	176169\\
3	262361\\
4	365801\\
5	486489\\
6	624425\\
7	779609\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	32233\\
1	62713\\
2	103593\\
3	154873\\
4	216553\\
5	288633\\
6	371113\\
7	463993\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	53001\\
1	102321\\
2	168105\\
3	250353\\
4	349065\\
5	464241\\
6	595881\\
7	743985\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	85737\\
1	168249\\
2	278697\\
3	417081\\
4	583401\\
5	777657\\
6	999849\\
7	1.24998e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	55529\\
1	107225\\
2	176169\\
3	262361\\
4	365801\\
5	486489\\
6	624425\\
7	779609\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	85737\\
1	168249\\
2	278697\\
3	417081\\
4	583401\\
5	777657\\
6	999849\\
7	1.24998e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	55529\\
1	107225\\
2	176169\\
3	262361\\
4	365801\\
5	486489\\
6	624425\\
7	779609\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+04,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
  {$10^{-15}$},{},{},{},{},
  {$10^{-10}$},{},{},{},{},
  {$10^{-5}$},{},{},{},{},
  {$10^{0}$},{},{},{},{},
  {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
  {$10^{10}$},{},{},{},{},
  {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	103593\\
1	154873\\
2	216553\\
3	288633\\
4	371113\\
5	463993\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	168105\\
1	250353\\
2	349065\\
3	464241\\
4	595881\\
5	743985\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	278697\\
1	417081\\
2	583401\\
3	777657\\
4	999849\\
5	1.24998e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	176169\\
1	262361\\
2	365801\\
3	486489\\
4	624425\\
5	779609\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	278697\\
1	417081\\
2	583401\\
3	777657\\
4	999849\\
5	1.24998e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	176169\\
1	262361\\
2	365801\\
3	486489\\
4	624425\\
5	779609\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	103593\\
1	154873\\
2	216553\\
3	288633\\
4	371113\\
5	463993\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	168105\\
1	250353\\
2	349065\\
3	464241\\
4	595881\\
5	743985\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	278697\\
1	417081\\
2	583401\\
3	777657\\
4	999849\\
5	1.24998e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	176169\\
1	262361\\
2	365801\\
3	486489\\
4	624425\\
5	779609\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	278697\\
1	417081\\
2	583401\\
3	777657\\
4	999849\\
5	1.24998e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	176169\\
1	262361\\
2	365801\\
3	486489\\
4	624425\\
5	779609\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+07,
ymax=5e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.53812e+07\\
1	1.28176e+08\\
2	2.8681e+08\\
3	7.55487e+08\\
4	8.25061e+08\\
5	1.16349e+09\\
6	1.37353e+09\\
7	1.90519e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.46956e+08\\
1	1.47309e+08\\
2	1.47272e+08\\
3	1.48861e+08\\
4	1.4857e+08\\
5	1.49393e+08\\
6	1.49811e+08\\
7	1.49807e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.43233e+08\\
1	1.43946e+08\\
2	1.43004e+08\\
3	1.43081e+08\\
4	1.44056e+08\\
5	1.42803e+08\\
6	1.44425e+08\\
7	1.4524e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.46276e+08\\
1	1.47022e+08\\
2	1.46907e+08\\
3	1.50036e+08\\
4	1.49864e+08\\
5	1.51392e+08\\
6	1.52203e+08\\
7	1.52482e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.43516e+08\\
1	1.43782e+08\\
2	1.4338e+08\\
3	1.42385e+08\\
4	1.42901e+08\\
5	1.42873e+08\\
6	1.4343e+08\\
7	1.43634e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.52257e+08\\
1	1.52658e+08\\
2	1.5217e+08\\
3	1.52953e+08\\
4	1.52699e+08\\
5	1.5308e+08\\
6	1.55087e+08\\
7	1.55873e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.43057e+08\\
1	1.44466e+08\\
2	1.4266e+08\\
3	1.43901e+08\\
4	1.4266e+08\\
5	1.43327e+08\\
6	1.43553e+08\\
7	1.4345e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	5.39935e+07\\
1	1.98787e+08\\
2	4.58047e+08\\
3	8.45955e+08\\
4	1.36671e+09\\
5	1.84222e+09\\
6	2.4155e+09\\
7	3.10285e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.45428e+08\\
1	1.46428e+08\\
2	1.49561e+08\\
3	1.4968e+08\\
4	1.49168e+08\\
5	1.49246e+08\\
6	1.49811e+08\\
7	1.49549e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.4377e+08\\
1	1.42619e+08\\
2	1.43385e+08\\
3	1.43356e+08\\
4	1.4429e+08\\
5	1.4338e+08\\
6	1.43602e+08\\
7	1.43921e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.46145e+08\\
1	1.4712e+08\\
2	1.49807e+08\\
3	1.50122e+08\\
4	1.51581e+08\\
5	1.51593e+08\\
6	1.52359e+08\\
7	1.53793e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.42926e+08\\
1	1.42635e+08\\
2	1.42459e+08\\
3	1.43258e+08\\
4	1.43167e+08\\
5	1.43827e+08\\
6	1.43475e+08\\
7	1.44585e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.51486e+08\\
1	1.50553e+08\\
2	1.52601e+08\\
3	1.52633e+08\\
4	1.52138e+08\\
5	1.53149e+08\\
6	1.53534e+08\\
7	1.55869e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.43094e+08\\
1	1.43684e+08\\
2	1.4343e+08\\
3	1.43258e+08\\
4	1.42598e+08\\
5	1.42344e+08\\
6	1.437e+08\\
7	1.44863e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{},{},{},{},
    {$10^{-10}$},{},{},{},{},
    {$10^{-5}$},{},{},{},{},
    {$10^{0}$},{},{},{},{},
    {$10^{5}$},{},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{},{},{},{},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.79057e+08\\
1	6.40283e+08\\
2	1.03483e+09\\
3	1.7695e+09\\
4	2.74661e+09\\
5	3.89402e+09\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.47317e+08\\
1	1.4787e+08\\
2	1.48742e+08\\
3	1.50553e+08\\
4	1.50524e+08\\
5	1.49819e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.43421e+08\\
1	1.42107e+08\\
2	1.43901e+08\\
3	1.41464e+08\\
4	1.43139e+08\\
5	1.43864e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.47395e+08\\
1	1.4873e+08\\
2	1.49627e+08\\
3	1.51511e+08\\
4	1.53694e+08\\
5	1.5376e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.43716e+08\\
1	1.44351e+08\\
2	1.43364e+08\\
3	1.43905e+08\\
4	1.42934e+08\\
5	1.437e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.51056e+08\\
1	1.51998e+08\\
2	1.52187e+08\\
3	1.53104e+08\\
4	1.5419e+08\\
5	1.548e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.4343e+08\\
1	1.42254e+08\\
2	1.4243e+08\\
3	1.43462e+08\\
4	1.43598e+08\\
5	1.43671e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	6.76987e+08\\
1	1.42446e+09\\
2	3.20001e+09\\
3	5.4864e+09\\
4	8.65331e+09\\
5	1.22932e+10\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.4626e+08\\
1	1.46428e+08\\
2	1.49783e+08\\
3	1.49959e+08\\
4	1.50008e+08\\
5	1.49467e+08\\
};
\addplot [color=mycolor1, line width=1.2pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.42815e+08\\
1	1.42373e+08\\
2	1.42729e+08\\
3	1.44634e+08\\
4	1.43589e+08\\
5	1.42778e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.4796e+08\\
1	1.48378e+08\\
2	1.51003e+08\\
3	1.51986e+08\\
4	1.52945e+08\\
5	1.5333e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.42815e+08\\
1	1.42832e+08\\
2	1.43454e+08\\
3	1.43077e+08\\
4	1.43213e+08\\
5	1.43491e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.529e+08\\
1	1.5256e+08\\
2	1.53612e+08\\
3	1.53461e+08\\
4	1.54604e+08\\
5	1.54132e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.4352e+08\\
1	1.42615e+08\\
2	1.41984e+08\\
3	1.42832e+08\\
4	1.44929e+08\\
5	1.43274e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> rotor_refined_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=5000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.139962\\
1	0.798488\\
2	2.24704\\
3	5.44053\\
4	10.7794\\
5	17.864\\
6	27.8685\\
7	41.4937\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.892569\\
1	1.52822\\
2	3.35442\\
3	2.73776\\
4	3.19663\\
5	4.43027\\
6	5.33956\\
7	6.49374\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.619262\\
1	0.560634\\
2	0.663206\\
3	0.846908\\
4	1.04175\\
5	1.39632\\
6	1.62673\\
7	1.89397\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2.03918\\
1	17.3583\\
2	34.8956\\
3	24.5071\\
4	16.7622\\
5	17.624\\
6	16.0809\\
7	16.6891\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.457363\\
1	0.676003\\
2	0.835314\\
3	1.08289\\
4	1.34726\\
5	1.6862\\
6	1.97127\\
7	2.23732\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.9103\\
1	14.6428\\
2	48.6152\\
3	112.139\\
4	214.444\\
5	372.359\\
6	559.998\\
7	820.913\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.734667\\
1	1.81117\\
2	3.21348\\
3	2.93896\\
4	3.33189\\
5	4.49353\\
6	5.55506\\
7	6.48722\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.486163\\
1	0.606203\\
2	0.875972\\
3	1.02408\\
4	1.31326\\
5	1.60434\\
6	1.9635\\
7	2.20159\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.92412\\
1	61.4973\\
2	34.0391\\
3	23.8682\\
4	18.4758\\
5	17.3081\\
6	15.6569\\
7	15.7752\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.492028\\
1	0.784457\\
2	0.90161\\
3	1.23158\\
4	1.51865\\
5	1.84181\\
6	2.21114\\
7	2.50139\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.1137\\
1	9.5082\\
2	32.7136\\
3	76.8827\\
4	148.495\\
5	261.324\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	22.0773\\
1	4.76323\\
2	4.4572\\
3	5.41711\\
4	7.17788\\
5	9.65191\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.616506\\
1	0.708605\\
2	1.10808\\
3	1.39813\\
4	1.7783\\
5	2.26687\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	674.307\\
1	395.673\\
2	113.7\\
3	68.7306\\
4	91.2737\\
5	78.1972\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.703912\\
1	0.966587\\
2	1.39111\\
3	1.75596\\
4	2.15775\\
5	2.60915\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	22.7386\\
1	181.906\\
2	613.851\\
3	1428.39\\
4	2832.72\\
5	4730.69\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	19.2\\
1	4.16343\\
2	4.42964\\
3	5.4203\\
4	7.33841\\
5	9.97639\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.713766\\
1	1.03687\\
2	1.45946\\
3	2.02989\\
4	2.43811\\
5	2.96829\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	685.272\\
1	428.479\\
2	94.6659\\
3	94.605\\
4	73.8792\\
5	80.1535\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.842208\\
1	1.23734\\
2	1.74568\\
3	2.31124\\
4	2.78864\\
5	3.34781\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.1,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error $\varepsilon_{\mathrm{rel}}$},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.0120565\\
1	0.00180003\\
2	0.000441437\\
3	0.000136958\\
4	5.10528e-05\\
5	2.42347e-05\\
6	1.4709e-05\\
7	1.49882e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00258648\\
1	0.000498107\\
2	0.000130478\\
3	4.30844e-05\\
4	1.78624e-05\\
5	8.59787e-06\\
6	7.72025e-06\\
7	6.51941e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.0120599\\
1	0.00180466\\
2	0.000444964\\
3	0.000139021\\
4	5.10031e-05\\
5	2.0997e-05\\
6	9.43681e-06\\
7	4.53801e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00258652\\
1	0.000498632\\
2	0.000129646\\
3	4.15233e-05\\
4	1.54652e-05\\
5	6.43496e-06\\
6	2.91618e-06\\
7	1.41916e-06\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00851359\\
1	0.0011688\\
2	0.000279511\\
3	8.69432e-05\\
4	3.26059e-05\\
5	1.88445e-05\\
6	1.29642e-05\\
7	1.43777e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	5.45987e-05\\
1	7.69225e-06\\
2	5.39955e-06\\
3	5.43808e-06\\
4	5.44252e-06\\
5	4.24741e-06\\
6	6.33149e-06\\
7	6.1688e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00851625\\
1	0.00117086\\
2	0.000280985\\
3	8.67703e-05\\
4	3.1669e-05\\
5	1.30086e-05\\
6	5.84489e-06\\
7	2.81618e-06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	5.46649e-05\\
1	3.38326e-06\\
2	3.92432e-07\\
3	9.13212e-08\\
4	6.52021e-08\\
5	5.95853e-08\\
6	6.4893e-08\\
7	4.01693e-08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-08,
ymax=0.005,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.000475666\\
1	4.82189e-05\\
2	2.13905e-05\\
3	1.34631e-05\\
4	1.68151e-05\\
5	1.05755e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	7.27999e-05\\
1	1.14009e-05\\
2	6.03513e-06\\
3	7.55801e-06\\
4	5.69655e-06\\
5	6.46274e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.000538035\\
1	3.76117e-05\\
2	4.10409e-06\\
3	8.91584e-07\\
4	3.77611e-07\\
5	4.99728e-07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	7.24192e-05\\
1	5.00732e-06\\
2	6.39068e-07\\
3	1.83228e-07\\
4	9.48776e-08\\
5	7.48084e-08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.000866942\\
1	6.0617e-05\\
2	1.90699e-05\\
3	1.21093e-05\\
4	1.67384e-05\\
5	1.1961e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.43155e-06\\
1	6.45333e-06\\
2	5.63492e-06\\
3	5.76975e-06\\
4	4.41519e-06\\
5	6.16991e-06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.000923556\\
1	4.93206e-05\\
2	4.988e-06\\
3	9.99584e-07\\
4	3.28085e-07\\
5	3.11842e-07\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.9137e-07\\
1	4.30872e-08\\
2	6.54683e-08\\
3	4.38754e-08\\
4	4.4306e-08\\
5	3.02028e-08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0,1,2,3,4,5,6,7},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=50000,
ymax=5e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	69385\\
1	167233\\
2	289065\\
3	470905\\
4	684937\\
5	984945\\
6	1.31191e+06\\
7	1.63855e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	175273\\
2	302313\\
3	510409\\
4	740041\\
5	1.02159e+06\\
6	1.31191e+06\\
7	1.69728e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	368553\\
3	609169\\
4	877801\\
5	1.20483e+06\\
6	1.64119e+06\\
7	2.1671e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	368553\\
3	609169\\
4	932905\\
5	1.24148e+06\\
6	1.73527e+06\\
7	2.1671e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.17658e+06\\
1	5.62441e+06\\
2	1.25608e+07\\
3	2.35682e+07\\
4	3.95697e+07\\
5	6.14887e+07\\
6	9.02486e+07\\
7	1.26773e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	167233\\
2	289065\\
3	470905\\
4	712489\\
5	984945\\
6	1.31191e+06\\
7	1.63855e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	167233\\
2	302313\\
3	510409\\
4	740041\\
5	1.02159e+06\\
6	1.31191e+06\\
7	1.69728e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	355305\\
3	589417\\
4	877801\\
5	1.20483e+06\\
6	1.64119e+06\\
7	2.1671e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	73513\\
1	191353\\
2	381801\\
3	609169\\
4	905353\\
5	1.24148e+06\\
6	1.68823e+06\\
7	2.1671e+06\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=100000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	345513\\
1	451153\\
2	657385\\
3	948297\\
4	1.21783e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	470905\\
2	712489\\
3	984945\\
4	1.31191e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	302313\\
1	704913\\
2	877801\\
3	1.27813e+06\\
4	1.64119e+06\\
5	2.1671e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	302313\\
1	609169\\
2	905353\\
3	1.27813e+06\\
4	1.73527e+06\\
5	2.22583e+06\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.73612e+07\\
1	6.1885e+07\\
2	1.11678e+08\\
3	1.82359e+08\\
4	2.77506e+08\\
5	4.00698e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	451153\\
2	657385\\
3	948297\\
4	1.21783e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	289065\\
1	451153\\
2	712489\\
3	984945\\
4	1.31191e+06\\
5	1.63855e+06\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	355305\\
1	681289\\
2	850249\\
3	1.20483e+06\\
4	1.59415e+06\\
5	2.04965e+06\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	355305\\
1	589417\\
2	877801\\
3	1.24148e+06\\
4	1.68823e+06\\
5	2.1671e+06\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.21,
xmax=7.21,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=4e+07,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	5.93797e+07\\
1	2.65077e+08\\
2	5.62381e+08\\
3	1.053e+09\\
4	1.18999e+09\\
5	1.72209e+09\\
6	2.203e+09\\
7	2.90257e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.89379e+08\\
1	2.42508e+08\\
2	2.49111e+08\\
3	3.08699e+08\\
4	4.38587e+08\\
5	5.63012e+08\\
6	7.75533e+08\\
7	1.01862e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.67592e+08\\
1	1.74572e+08\\
2	1.74604e+08\\
3	1.79401e+08\\
4	2.08105e+08\\
5	2.8962e+08\\
6	3.69857e+08\\
7	5.21376e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.99926e+08\\
1	2.32784e+08\\
2	2.45379e+08\\
3	3.16735e+08\\
4	4.33365e+08\\
5	5.63519e+08\\
6	7.74762e+08\\
7	1.02905e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.68673e+08\\
1	1.70295e+08\\
2	1.80335e+08\\
3	1.83636e+08\\
4	2.21508e+08\\
5	2.89133e+08\\
6	4.26615e+08\\
7	5.20241e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.05279e+08\\
1	1.02826e+09\\
2	2.29826e+09\\
3	3.93359e+09\\
4	6.3676e+09\\
5	9.2205e+09\\
6	1.21777e+10\\
7	1.62173e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.88494e+08\\
1	2.42831e+08\\
2	2.35377e+08\\
3	3.05312e+08\\
4	4.1146e+08\\
5	5.84237e+08\\
6	7.73259e+08\\
7	1.01673e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.68956e+08\\
1	1.71053e+08\\
2	1.72929e+08\\
3	1.81391e+08\\
4	2.16244e+08\\
5	2.82448e+08\\
6	3.70663e+08\\
7	5.21032e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.99561e+08\\
1	2.39591e+08\\
2	2.56967e+08\\
3	3.1778e+08\\
4	4.23129e+08\\
5	5.63393e+08\\
6	7.79039e+08\\
7	1.02796e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.66646e+08\\
1	1.72048e+08\\
2	1.74858e+08\\
3	1.82878e+08\\
4	2.19763e+08\\
5	2.83455e+08\\
6	3.79527e+08\\
7	5.20323e+08\\
};
\end{axis}
\end{tikzpicture}%

==> rotor_refined_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-0.15,
xmax=5.15,
xtick={0, 1, 2, 3, 4, 5},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=1e+11,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.23944e+08\\
1	8.45468e+08\\
2	1.31247e+09\\
3	2.32318e+09\\
4	3.61961e+09\\
5	5.24414e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.4279e+08\\
1	2.72777e+08\\
2	4.17407e+08\\
3	6.75561e+08\\
4	1.0677e+09\\
5	1.67752e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.69337e+08\\
1	1.74948e+08\\
2	2.05312e+08\\
3	3.3239e+08\\
4	5.01105e+08\\
5	6.8456e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.01195e+08\\
1	3.44969e+08\\
2	4.49417e+08\\
3	6.77388e+08\\
4	1.07966e+09\\
5	1.69001e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.69734e+08\\
1	1.83853e+08\\
2	2.20283e+08\\
3	3.39685e+08\\
4	6.13646e+08\\
5	6.70839e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	3.83875e+09\\
1	7.59616e+09\\
2	1.71439e+10\\
3	3.01183e+10\\
4	4.74926e+10\\
5	6.74002e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2.30871e+08\\
1	2.85929e+08\\
2	4.17423e+08\\
3	6.77478e+08\\
4	1.07072e+09\\
5	1.6893e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.81891e+08\\
1	1.93593e+08\\
2	2.41144e+08\\
3	3.56057e+08\\
4	5.38268e+08\\
5	6.73956e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.9084e+08\\
1	3.51687e+08\\
2	4.28642e+08\\
3	6.78298e+08\\
4	1.07892e+09\\
5	1.70952e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.67928e+08\\
1	2.30773e+08\\
2	2.11001e+08\\
3	3.31674e+08\\
4	5.35327e+08\\
5	6.69094e+08\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> singularity_default_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.28,
xmax=28.72,
xtick={4,8,12,16,20,24,28},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=1000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	0.454218\\
8	2.30652\\
12	6.04756\\
16	13.788\\
20	26.6148\\
24	45.3985\\
28	71.9013\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0936\\
8	0.087085\\
12	0.098396\\
16	0.121981\\
20	0.139236\\
24	0.15502\\
28	0.175444\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.332223\\
8	0.237198\\
12	0.266373\\
16	0.290898\\
20	0.378753\\
24	0.400051\\
28	0.432196\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.087751\\
8	0.109\\
12	0.124956\\
16	0.155896\\
20	0.182666\\
24	0.208691\\
28	0.236002\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.214141\\
8	0.233501\\
12	0.255544\\
16	0.284443\\
20	0.317474\\
24	0.348453\\
28	0.369007\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	2.14385\\
8	13.2224\\
12	40.4235\\
16	85.371\\
20	163.695\\
24	271.021\\
28	408.47\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.066595\\
8	0.084282\\
12	0.099258\\
16	0.122489\\
20	0.141361\\
24	0.16083\\
28	0.195352\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.221916\\
8	0.260366\\
12	0.339687\\
16	0.383423\\
20	0.42439\\
24	0.478931\\
28	0.542558\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.085199\\
8	0.109882\\
12	0.130251\\
16	0.155264\\
20	0.183096\\
24	0.211504\\
28	0.234618\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.227169\\
8	0.248575\\
12	0.295153\\
16	0.330621\\
20	0.374874\\
24	0.402421\\
28	0.463416\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	5.41039\\
8	31.4257\\
12	99.6452\\
16	213.566\\
20	400.779\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.094876\\
8	0.114986\\
12	0.148483\\
16	0.185553\\
20	0.230673\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.236561\\
8	0.316855\\
12	0.355146\\
16	0.387182\\
20	0.459213\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.110535\\
8	0.159055\\
12	0.194817\\
16	0.250309\\
20	0.294352\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.239028\\
8	0.280063\\
12	0.314493\\
16	0.344645\\
20	0.40577\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	27.6308\\
8	160.087\\
12	479.233\\
16	1080.92\\
20	2044.41\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.080154\\
8	0.122958\\
12	0.156417\\
16	0.191024\\
20	0.227158\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.26539\\
8	0.421699\\
12	0.473869\\
16	0.559499\\
20	0.675316\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.104923\\
8	0.157417\\
12	0.200041\\
16	0.243972\\
20	0.298446\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.270762\\
8	0.335126\\
12	0.42089\\
16	0.4928\\
20	0.591763\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.28,
xmax=28.72,
xtick={4,8,12,16,20,24,28},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error (interior)},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	591.25\\
8	1046.01\\
12	1342.75\\
16	1548.14\\
20	1693.87\\
24	1800\\
28	1879.21\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.026377\\
8	0.0409613\\
12	0.0534953\\
16	0.0651685\\
20	0.0761984\\
24	0.0868509\\
28	0.0972112\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	591.254\\
8	1046.02\\
12	1342.76\\
16	1548.15\\
20	1693.88\\
24	1800.01\\
28	1879.22\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.026377\\
8	0.0409613\\
12	0.0534953\\
16	0.0651685\\
20	0.0761984\\
24	0.0868509\\
28	0.0972112\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	591.244\\
8	1046\\
12	1342.74\\
16	1548.13\\
20	1693.86\\
24	1799.99\\
28	1879.2\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0263283\\
8	0.0409615\\
12	0.0535154\\
16	0.0651953\\
20	0.0762269\\
24	0.0868791\\
28	0.0972384\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	591.245\\
8	1046.01\\
12	1342.75\\
16	1548.14\\
20	1693.87\\
24	1800\\
28	1879.21\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.0263283\\
8	0.0409615\\
12	0.0535154\\
16	0.0651953\\
20	0.0762269\\
24	0.0868791\\
28	0.0972384\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.01,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	962.358\\
8	1249.22\\
12	1432.56\\
16	1576.39\\
20	1693.79\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0340004\\
8	0.0491527\\
12	0.0655543\\
16	0.0812956\\
20	0.0951806\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	962.358\\
8	1249.22\\
12	1432.56\\
16	1576.39\\
20	1693.8\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.0340004\\
8	0.0491527\\
12	0.0655543\\
16	0.0812956\\
20	0.0951806\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	962.729\\
8	1249.22\\
12	1432.5\\
16	1576.31\\
20	1693.71\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0338465\\
8	0.0494272\\
12	0.0658899\\
16	0.0816167\\
20	0.0954765\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	962.73\\
8	1249.22\\
12	1432.5\\
16	1576.32\\
20	1693.72\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.0338465\\
8	0.0494272\\
12	0.0658899\\
16	0.0816167\\
20	0.0954765\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.28,
xmax=28.72,
xtick={4,8,12,16,20,24,28},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.64583e+06\\
8	6.7323e+06\\
12	1.74728e+07\\
16	3.59777e+07\\
20	6.43576e+07\\
24	1.04723e+08\\
28	1.59184e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	21321\\
8	40521\\
12	56649\\
16	87753\\
20	125769\\
24	170697\\
28	222537\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	56137\\
8	124617\\
12	220489\\
16	343753\\
20	494409\\
24	672457\\
28	877897\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	31561\\
8	69321\\
12	122185\\
16	190153\\
20	273225\\
24	371401\\
28	484681\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	59209\\
8	131529\\
12	232777\\
16	362953\\
20	522057\\
24	710089\\
28	927049\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.64583e+06\\
8	6.7323e+06\\
12	1.74728e+07\\
16	3.59777e+07\\
20	6.43576e+07\\
24	1.04723e+08\\
28	1.59184e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	21321\\
8	40521\\
12	56649\\
16	87753\\
20	125769\\
24	170697\\
28	222537\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	56137\\
8	124617\\
12	220489\\
16	343753\\
20	494409\\
24	672457\\
28	877897\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	31561\\
8	69321\\
12	122185\\
16	190153\\
20	273225\\
24	371401\\
28	484681\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	59209\\
8	131529\\
12	232777\\
16	362953\\
20	522057\\
24	710089\\
28	927049\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.076e+07\\
8	3.66783e+07\\
12	8.72024e+07\\
16	1.70513e+08\\
20	2.9479e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	32553\\
8	43689\\
12	71337\\
16	105897\\
20	147369\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	86953\\
8	169129\\
12	278697\\
16	415657\\
20	580009\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	48553\\
8	93865\\
12	154281\\
16	229801\\
20	320425\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	96553\\
8	187945\\
12	309801\\
16	462121\\
20	644905\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.076e+07\\
8	3.66783e+07\\
12	8.72024e+07\\
16	1.70513e+08\\
20	2.9479e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	32553\\
8	43689\\
12	71337\\
16	105897\\
20	147369\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	86953\\
8	169129\\
12	278697\\
16	415657\\
20	580009\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	48553\\
8	93865\\
12	154281\\
16	229801\\
20	320425\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	91753\\
8	178537\\
12	294249\\
16	438889\\
20	612457\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.28,
xmax=28.72,
xtick={ 4,  8, 12, 16, 20, 24, 28},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+07,
ymax=1e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	8.35215e+07\\
8	2.0353e+08\\
12	4.24632e+08\\
16	6.71945e+08\\
20	1.09833e+09\\
24	1.19853e+09\\
28	1.50879e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.65794e+08\\
8	1.66142e+08\\
12	1.65335e+08\\
16	1.6545e+08\\
20	1.64618e+08\\
24	1.70799e+08\\
28	1.72102e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.6998e+08\\
8	1.68485e+08\\
12	1.71114e+08\\
16	1.70488e+08\\
20	1.70529e+08\\
24	1.76407e+08\\
28	1.75575e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.66142e+08\\
8	1.66928e+08\\
12	1.66691e+08\\
16	1.66957e+08\\
20	1.67535e+08\\
24	1.73117e+08\\
28	1.74268e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.68321e+08\\
8	1.69374e+08\\
12	1.70447e+08\\
16	1.70689e+08\\
20	1.70254e+08\\
24	1.74637e+08\\
28	1.75858e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.68182e+08\\
8	4.92593e+08\\
12	1.09479e+09\\
16	1.34066e+09\\
20	2.08804e+09\\
24	2.83266e+09\\
28	3.85273e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.65573e+08\\
8	1.64803e+08\\
12	1.64856e+08\\
16	1.66638e+08\\
20	1.68546e+08\\
24	1.70398e+08\\
28	1.71377e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.6966e+08\\
8	1.68907e+08\\
12	1.70267e+08\\
16	1.70476e+08\\
20	1.73761e+08\\
24	1.74473e+08\\
28	1.74686e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.6409e+08\\
8	1.66851e+08\\
12	1.66121e+08\\
16	1.66846e+08\\
20	1.72126e+08\\
24	1.72171e+08\\
28	1.75567e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.68567e+08\\
8	1.69189e+08\\
12	1.70447e+08\\
16	1.69964e+08\\
20	1.73896e+08\\
24	1.74477e+08\\
28	1.75251e+08\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_default_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={ 4,  8, 12, 16, 20},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=5e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	3.98258e+08\\
8	7.12684e+08\\
12	9.28637e+08\\
16	1.60113e+09\\
20	2.46404e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.67891e+08\\
8	1.6939e+08\\
12	1.6914e+08\\
16	1.69587e+08\\
20	1.70402e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.73031e+08\\
8	1.74326e+08\\
12	1.7469e+08\\
16	1.74125e+08\\
20	1.75264e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.70025e+08\\
8	1.70369e+08\\
12	1.71008e+08\\
16	1.71942e+08\\
20	1.73216e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.72896e+08\\
8	1.72724e+08\\
12	1.74125e+08\\
16	1.76607e+08\\
20	1.75124e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	2.23546e+09\\
8	3.30505e+09\\
12	6.75408e+09\\
16	1.15678e+10\\
20	1.77235e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.68579e+08\\
8	1.68837e+08\\
12	1.70598e+08\\
16	1.68292e+08\\
20	1.6812e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.72417e+08\\
8	1.74739e+08\\
12	1.74162e+08\\
16	1.73908e+08\\
20	1.73498e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.69279e+08\\
8	1.7111e+08\\
12	1.71696e+08\\
16	1.70996e+08\\
20	1.73482e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.73261e+08\\
8	1.72605e+08\\
12	1.75403e+08\\
16	1.74764e+08\\
20	1.7458e+08\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_legend.tex <==
% Hand-written legend (pure TikZ; needs only \usepackage{tikz}).
\definecolor{tol1}{rgb}{0.8500,0.3300,0.1000}
\definecolor{tol2}{rgb}{0.0000,0.4500,0.7400}
\definecolor{leggray}{rgb}{0.4000,0.4000,0.4000}
\begin{tikzpicture}[line width=1.1pt]
  \draw[mycolor2] (0.000,0.000) -- (0.550,0.000);
  \node[anchor=west] at (0.650,0.000) {$\texttt{tol} = 10^{-5}$};

  \draw[mycolor3] (3.450,0.000) -- (4.000,0.000);
  \node[anchor=west] at (4.100,0.000) {$\texttt{tol} = 10^{-7}$};

  \draw[mycolor5] (6.900,0.000) -- (7.450,0.000);
  \node[anchor=west] at (7.550,0.000) {GeoPDEs};

  \draw[leggray,dashed] (0.000,-0.600) -- (0.550,-0.600);
  \node[anchor=west] at (0.650,-0.600) {Interpolation};

  \draw[leggray] (3.450,-0.600) -- (4.000,-0.600);
  \node[anchor=west] at (4.100,-0.600) {Projection};

  \draw[leggray] (6.900,-0.600) -- (7.450,-0.600);
  \filldraw[leggray] (7.175,-0.600) circle (2.2pt);
  \node[anchor=west] at (7.550,-0.600)
    {$[5,\,5,\,5]$ quadrature};

  \draw[leggray] (10.500,-0.600) -- (11.050,-0.600);
  \filldraw[leggray]
    (10.685,-0.663) --
    (10.865,-0.663) --
    (10.775,-0.501) --
    cycle;
  \node[anchor=west] at (11.150,-0.600)
    {\cref{eq:StiffnessQuadrature}};
\end{tikzpicture}


==> singularity_refined_r1c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=1000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={assembly time [s]},
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 3$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	0.454218\\
8	2.30652\\
12	6.04756\\
16	13.788\\
20	26.6148\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.23999\\
8	0.515352\\
12	1.00267\\
16	1.96685\\
20	2.40004\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.29869\\
8	0.374216\\
12	0.491098\\
16	0.679366\\
20	0.780688\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.348472\\
8	1.02532\\
12	2.32934\\
16	5.31788\\
20	9.92199\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.289228\\
8	0.441728\\
12	0.607453\\
16	0.783098\\
20	1.02083\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	4.26182\\
8	24.7903\\
12	73.0318\\
16	153.733\\
20	299.176\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.192992\\
8	0.528829\\
12	1.01793\\
16	1.75762\\
20	2.54706\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.279821\\
8	0.412016\\
12	0.582534\\
16	0.809162\\
20	1.02287\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.347711\\
8	1.01803\\
12	2.94673\\
16	7.07371\\
20	17.0669\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.309656\\
8	0.480052\\
12	0.680654\\
16	0.916598\\
20	1.23238\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r1c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.64,
xmax=16.36,
xtick={4,8,12,16},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.1,
ymax=10000,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries\color{black}},
title={$\hat{p}^{(d)} = 5$},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	5.41039\\
8	31.4257\\
12	99.6452\\
16	213.566\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.894949\\
8	7.99504\\
12	10.3924\\
16	22.8672\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.378489\\
8	0.629118\\
12	0.95536\\
16	1.14981\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	24.7434\\
8	326.214\\
12	225.328\\
16	504.655\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.492859\\
8	0.916761\\
12	1.23375\\
16	1.49155\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	74.3483\\
8	449.99\\
12	1362.97\\
16	2855.69\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.793363\\
8	11.6228\\
12	10.1799\\
16	29.1371\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.53646\\
8	0.882694\\
12	1.24071\\
16	1.58603\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	34.0489\\
8	254.479\\
12	529.846\\
16	521.264\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.591642\\
8	1.06719\\
12	1.39706\\
16	1.79502\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r2c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=1,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={relative error (interior)},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.192545\\
8	0.140947\\
12	0.0383805\\
16	0.0242209\\
20	0.0205067\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.000166618\\
8	8.10795e-05\\
12	7.09848e-05\\
16	5.50722e-05\\
20	5.22304e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.119345\\
8	0.0524342\\
12	0.0324411\\
16	0.0231039\\
20	0.0177905\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.000165344\\
8	7.99063e-05\\
12	6.13525e-05\\
16	5.40813e-05\\
20	5.01633e-05\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.155524\\
8	0.13439\\
12	0.0353728\\
16	0.0282742\\
20	0.0213045\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.93467e-05\\
8	1.42951e-05\\
12	3.83075e-05\\
16	1.00369e-05\\
20	1.53159e-05\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.0733351\\
8	0.0322067\\
12	0.0199229\\
16	0.0141822\\
20	0.0109268\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	2.66614e-07\\
8	2.16436e-07\\
12	2.45945e-07\\
16	4.33502e-07\\
20	2.09617e-07\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r2c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.64,
xmax=16.36,
xtick={4,8,12,16},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=2e-05,
ymax=1,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.810594\\
8	0.321194\\
12	0.431326\\
16	0.226825\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0138302\\
8	0.00551754\\
12	0.00719734\\
16	0.00888729\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.0164215\\
8	0.00749821\\
12	0.00504512\\
16	0.00351902\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	2.17721e-05\\
8	8.30031e-05\\
12	0.000159824\\
16	6.08656e-05\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.735622\\
8	0.679462\\
12	0.295911\\
16	0.243652\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	0.0142094\\
8	0.0054198\\
12	0.0072075\\
16	0.00889461\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	0.00845247\\
8	0.00377527\\
12	0.00416483\\
16	0.002857\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.81998e-05\\
8	8.23381e-05\\
12	0.000151088\\
16	5.80535e-05\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r3c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={4,8,12,16,20},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+08,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={op. memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.64583e+06\\
8	6.7323e+06\\
12	1.74728e+07\\
16	3.59777e+07\\
20	6.43576e+07\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	29001\\
8	63561\\
12	134473\\
16	228553\\
20	328521\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	53065\\
8	110793\\
12	208201\\
16	305353\\
20	439113\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	40777\\
8	103881\\
12	183625\\
16	305353\\
20	439113\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	65353\\
8	152265\\
12	281929\\
16	458953\\
20	660297\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.64583e+06\\
8	6.7323e+06\\
12	1.74728e+07\\
16	3.59777e+07\\
20	6.43576e+07\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	29001\\
8	63561\\
12	146761\\
16	228553\\
20	328521\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	40777\\
8	96969\\
12	183625\\
16	286153\\
20	411465\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	40777\\
8	103881\\
12	183625\\
16	286153\\
20	411465\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	46921\\
8	110793\\
12	208201\\
16	343753\\
20	494409\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r3c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.64,
xmax=16.36,
xtick={4,8,12,16},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=10000,
ymax=1e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.076e+07\\
8	3.66783e+07\\
12	8.72024e+07\\
16	1.70513e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	62953\\
8	131497\\
12	216489\\
16	322729\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	91753\\
8	187945\\
12	309801\\
16	462121\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	95753\\
8	175401\\
12	351273\\
16	462121\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	110953\\
8	253801\\
12	434217\\
16	624745\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.076e+07\\
8	3.66783e+07\\
12	8.72024e+07\\
16	1.70513e+08\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	58153\\
8	122089\\
12	185385\\
16	322729\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	91753\\
8	187945\\
12	309801\\
16	462121\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	67753\\
8	150313\\
12	247593\\
16	369193\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	91753\\
8	216169\\
12	387561\\
16	555049\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r4c1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.52,
xmax=20.48,
xtick={ 4,  8, 12, 16, 20},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=5e+07,
ymax=5e+09,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
ylabel={peak memory [bytes]},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	8.35215e+07\\
8	2.0353e+08\\
12	4.24632e+08\\
16	6.71945e+08\\
20	1.09833e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.72507e+08\\
8	2.10452e+08\\
12	3.24936e+08\\
16	4.66821e+08\\
20	7.40024e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.70979e+08\\
8	1.70873e+08\\
12	1.7485e+08\\
16	1.80335e+08\\
20	2.0829e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.73695e+08\\
8	2.37699e+08\\
12	2.96018e+08\\
16	4.57023e+08\\
20	7.17869e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.70922e+08\\
8	1.7136e+08\\
12	1.76787e+08\\
16	1.80453e+08\\
20	1.82301e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	1.68182e+08\\
8	4.92593e+08\\
12	1.09479e+09\\
16	1.34066e+09\\
20	2.08804e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.72573e+08\\
8	2.21319e+08\\
12	2.94056e+08\\
16	4.65474e+08\\
20	7.43977e+08\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.69968e+08\\
8	1.70672e+08\\
12	1.74871e+08\\
16	1.90173e+08\\
20	1.86425e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.73175e+08\\
8	2.41467e+08\\
12	3.26316e+08\\
16	4.56954e+08\\
20	7.22481e+08\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.68514e+08\\
8	1.73564e+08\\
12	1.74137e+08\\
16	1.80609e+08\\
20	2.05083e+08\\
};
\end{axis}
\end{tikzpicture}%

==> singularity_refined_r4c2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.399\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=3.64,
xmax=16.36,
xtick={ 4,  8, 12, 16},
xlabel={number of inserted knots},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e+08,
ymax=2e+10,
ytick={
    1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,
    1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,
    1e-2,1e-1,1e0,1e1,1e2,1e3,1e4,1e5,
    1e6,1e7,1e8,1e9,1e10,1e11,1e12,1e13,
    1e14,1e15
},
yticklabels={
    {$10^{-15}$},{$10^{-14}$},{$10^{-13}$},{$10^{-12}$},{$10^{-11}$},
    {$10^{-10}$},{$10^{-9}$},{$10^{-8}$},{$10^{-7}$},{$10^{-6}$},
    {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},
    {$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$},{$10^{4}$},
    {$10^{5}$},{$10^{6}$},{$10^{7}$},{$10^{8}$},{$10^{9}$},
    {$10^{10}$},{$10^{11}$},{$10^{12}$},{$10^{13}$},{$10^{14}$},
    {$10^{15}$}
},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
]
\addplot [color=mycolor5, line width=0.75pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	3.98258e+08\\
8	7.12684e+08\\
12	9.28637e+08\\
16	1.60113e+09\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	2.07172e+08\\
8	3.55099e+08\\
12	7.07863e+08\\
16	1.3194e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.74772e+08\\
8	1.81854e+08\\
12	1.87335e+08\\
16	2.38273e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	2.14245e+08\\
8	3.60522e+08\\
12	7.11397e+08\\
16	1.33729e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.75632e+08\\
8	1.90145e+08\\
12	2.0154e+08\\
16	1.93896e+08\\
};
\addplot [color=mycolor5, line width=0.75pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
4	2.23546e+09\\
8	3.30505e+09\\
12	6.75408e+09\\
16	1.15678e+10\\
};
\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	2.06283e+08\\
8	3.56798e+08\\
12	7.09403e+08\\
16	1.31996e+09\\
};
\addplot [color=mycolor2, line width=0.8pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1.75096e+08\\
8	1.82391e+08\\
12	1.86786e+08\\
16	2.38068e+08\\
};
\addplot [color=mycolor3, dashed, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	2.08097e+08\\
8	3.57921e+08\\
12	7.11963e+08\\
16	1.33897e+09\\
};
\addplot [color=mycolor3, line width=0.4pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	1.77017e+08\\
8	1.91406e+08\\
12	1.88129e+08\\
16	1.90222e+08\\
};
\end{axis}
\end{tikzpicture}%
